Weak-Localization and Integrability in Ballistic Cavities

We demonstrate the existence of an interference contribution to the average magnetoconductance, G(B), of ballistic cavities and use it to test the semiclassical theory of quantum billiards. G(B) is qualitatively different for chaotic and regular cavities, an effect explained semiclassically by the differing classical distribution of areas. The magnitude of G(B) is poorly explained by the semiclassical theory of coherent backscattering (elastic enhancement factor)-- correlations beyond time-reversed pairs of trajectories must be included-- but is in agreement with random matrix theory.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
--- CUT HERE ----------------------------------------------------------
%!PS-Adobe-1.0
%%Title: S QPE graphics
%%Creator: barhu
%%CreationDate: Mon Nov  9 18:17:56 1992
%%Pages: (atend)
%%BoundingBox: 20.8788 11.802 590.881 780.438
%%EndComments
% beginning of preamble
100 dict begin
/bd {bind def} def
% drawing commands
/I {Coord SetPage 1 setlinecap 1 setlinejoin
    LineTypes {RastersPerPoint ScaleArray} forall
    /Helvetica findfont
    PointSize RastersPerPoint mul Cex mul scalefont setfont} bd
/A {PageBegin} bd
/B {newpath} bd
/C {currentpoint stroke moveto} bd
/E {stroke} bd
/M {moveto} bd
/L {lineto} bd
/S {moveto lineto stroke} bd
/F {closepath fill} bd
/P {gsave moveto Pch-x Pch-y rmoveto Pch Show grestore} bd
/T {/Adjust exch def gsave translate StringRot rotate 0 0 moveto
    dup stringwidth pop neg Adjust mul 0 rmoveto
    currentpoint translate TextShow grestore} bd
/X {erasepage InPage {PageEnd} if} bd
/Z {gsave showpage grestore PageEnd} bd
/W {end} bd

% parameter setting commands
/St {1 sub LineTypes dup 3 1 roll length Rem floor get 0 setdash} bd
/Sw {abs 2 div RastersPerPoint mul setlinewidth SetClip} bd
/Sc {dup dup 1 lt exch 0 ge and
     {1 exch sub setgray}
     {1 sub Colors dup 3 1 roll length Rem floor get
	dup type /arraytype eq {aload pop sethsbcolor} {setgray} ifelse} ifelse} bd
/Sp {Pch exch 0 exch put SetPchSize} bd
/Sx {dup Cex div /Ratio exch def
     /Cex exch def
     currentfont Ratio scalefont setfont
     /Pch-x Pch-x Ratio mul def
     /Pch-y Pch-y Ratio mul def
     /Text-y Text-y Ratio mul def} bd
/So {4 1 roll exch 4 -1 roll Plot astore pop SetClip} bd
/Sg {4 1 roll exch 4 -1 roll Figure astore pop SetClip} bd
/Sr {/StringRot exch def} bd
/Sh {/CharRot exch def} bd
/Sd {0 eq /ClipToPlot exch def SetClip} bd
/Sf {dup 0 lt /Outline exch def abs
     1 sub Fonts dup 3 1 roll length Rem floor get
     findfont PointSize Cex mul RastersPerPoint mul scalefont dup setfont
     dup /FontMatrix get /Matrix exch def /FontBBox get aload pop
     Matrix transform 4 2 roll Matrix transform
     exch pop add /Text-y exch def pop SetPchSize} bd

% other variable definitions
/InPage false def
/Clip 4 array def
/Page 4 array def
/Figure [0 0 1 1] def
/Plot [0 0 1 1] def
/ClipToPlot true def
/Cex 1 def
/Outline false def
/Pch 1 string def
/Pch-x 0 def
/Pch-y 0 def
/Text-y 0 def
/LineTypes [ % in default units
	[]		[1.2 3]		[4 4]		[8 3]
	[13 3]		[16 2 2 2]	[8 2 2 2]	[1 13]
	[6 5]		[12 4]
] def

% other procedure definitions
/Rem {2 copy div floor mul sub floor cvi} bd
/RastersPerPoint {RastersPerInch 72 div} bd
/ScaleArray {/Factor exch def /Array exch def
	     0 1 Array length 1 sub
	     {dup Array exch get Factor mul Array 3 1 roll put} for} bd
/Coord {Region aload pop /uy exch def /ux exch def /ly exch def /lx exch def
	uy ly sub ux lx sub Landscape {exch} if /Width exch def /Height exch def
	lx ly translate Landscape {90 rotate 0 Height neg translate} if
	1 RastersPerPoint div dup scale} bd
/SetPchSize {gsave
	     newpath 0 0 moveto Pch false charpath flattenpath pathbbox
	     exch 3 1 roll
	     add 2 div neg /Pch-y exch def
	     add 2 div neg /Pch-x exch def
	     grestore} bd
/TextShow {CharRot StringRot sub dup 0 eq {pop SimpleShow} {FancyShow} ifelse}
bd
/SimpleShow {0 Text-y 2 div neg rmoveto Show} bd
/FancyShow {
	/RotDiff exch def
	/Cos RotDiff cos abs def
	/Sin RotDiff sin abs def
	{
		( ) dup 0 4 -1 roll put
		dup stringwidth pop /CharWidth exch def
		Cos 0 eq {
			Text-y Sin div
		} {
			Sin 0 eq {
				CharWidth Cos div
			} {
				/H Text-y Sin div def
				/W CharWidth Cos div def
				H W lt {H} {W} ifelse
			} ifelse
		} ifelse 2 div /CharDist exch def
		CharDist 0 translate 0 0 moveto
		gsave
			RotDiff rotate
			CharWidth 2 div neg Text-y 2 div neg rmoveto
			Outline {false charpath stroke} {show} ifelse
		grestore
		CharDist 0 translate 0 0 moveto
	} forall
} bd
/Show {Outline {false charpath stroke} {show} ifelse} bd
/BoxClip {/CLW currentlinewidth def
	  2 {CLW add 4 1 roll} repeat
	  2 {CLW sub 4 1 roll} repeat
	  initclip newpath 2 index exch 2 index exch dup 6 index exch
	  moveto 3 {lineto} repeat closepath clip newpath} bd
/Subregion {/A exch def /Uy exch def /Ux exch def /Ly exch def /Lx exch def
	    Ux Lx sub A 0 get mul Lx add
	    Uy Ly sub A 1 get mul Ly add
	    Ux Lx sub A 2 get mul Lx add
	    Uy Ly sub A 3 get mul Ly add} bd
/SetFigure {Page aload pop Figure Subregion} bd
/SetPlot {SetFigure Plot Subregion} bd
/SetClip {ClipToPlot {SetPlot} {SetFigure} ifelse BoxClip} bd
/SetPage {0 0 Width Height Page astore RastersPerPoint ScaleArray} bd
/PageBegin {save /PageContext exch def /InPage true def} bd
/PageEnd {PageContext restore /InPage false def} bd
% end of preamble

% fixed controlling parameters
/Landscape false def
/Region [20.8788 11.802 590.881 780.438] def
/RastersPerInch 300 def
/PointSize 14 def
/Fonts [
	/Helvetica
	/Courier
	/Times-Roman
	/Helvetica-Oblique
	/Helvetica-Bold
	/Helvetica-BoldOblique
	/Courier-Oblique
	/Courier-Bold
	/Courier-BoldOblique
	/Times-Italic
	/Times-Bold
	/Times-BoldItalic
	/Symbol
	/AvantGarde-Book
	/AvantGarde-BookOblique
	/AvantGarde-Demi
	/AvantGarde-DemiOblique
	/Bookman-Demi
	/Bookman-DemiItalic
	/Bookman-Light
	/Bookman-LightItalic
	/Helvetica-Narrow
	/Helvetica-Narrow-Bold
	/Helvetica-Narrow-BoldOblique
	/Helvetica-Narrow-Oblique
	/NewCenturySchlbk-Roman
	/NewCenturySchlbk-Bold
	/NewCenturySchlbk-Italic
	/NewCenturySchlbk-BoldItalic
	/Palatino-Roman
	/Palatino-Bold
	/Palatino-Italic
	/Palatino-BoldItalic
	/ZapfChancery-MediumItalic
	/ZapfDingbats
] def
/Colors [
	0
	0.6
	0.3
	0.9
	0.4
	0.7
	0.1
	0.5
	0.8
	0.2
] def

% all initialization action here
I

%%EndProlog


%%Page: 1 1
A
/Drawn683
{  -150 0 moveto
   -37.5 0 lineto
   12.5 0 50 180 0 arcn
   150 0 lineto
   stroke
   -150 50 moveto
   -100 50 lineto
   -100 90 lineto
   -20 90 80 180 90 arcn
   -20 50 120 90 0 arcn
   150 50 lineto
   stroke } def
/Drawu105
{  -150 0 moveto
   -50  0 lineto
    0 50 lineto
    50 0 lineto
    150 0 lineto
    stroke
    -150 50 moveto
    -100 50 lineto
    0 150 lineto
    100 150 lineto
    100 50 lineto
    150 50 lineto
    stroke } def
1 St
2 Sw
1 Sc
0 Sr
42 Sp
1.2 Sx
0.213685 0.845262 0.247977 0.783248 So
0 1 0 1.1 Sg
0 Sh
0 Sd
1 Sf
3 setlinewidth
1650 1600 translate
1.5 1.5 scale
Drawn683
140 80 moveto
0 -30 rlineto
10 10 rlineto
-10 -10 rlineto
-10 10 rlineto
stroke
140 -30 moveto
0 30 rlineto
10 -10 rlineto
-10 10 rlineto
-10 -10 rlineto
stroke
-190 20 moveto
-10 10 rlineto
10 -10 rlineto
-10 -10 rlineto
10 10 rlineto
-40 0 rlineto
0 40 rlineto
10 -10 rlineto
-10 10 rlineto
-10 -10 rlineto
stroke
0.66667 0.66667 scale
-1650 -1600 translate
1650 2430 translate
1.5 1.5 scale
4 St
Drawu105
1 St
0.66667 0.66667 scale
-1650 -2430 translate
4 setlinewidth
B
429 1519 M
430 1519 L
431 1519 L
432 1521 L
433 1525 L
434 1532 L
435 1542 L
436 1555 L
437 1567 L
438 1579 L
439 1587 L
440 1592 L
441 1593 L
442 1594 L
443 1598 L
444 1605 L
445 1617 L
446 1632 L
447 1646 L
448 1655 L
449 1656 L
450 1647 L
451 1629 L
452 1608 L
453 1588 L
454 1571 L
455 1562 L
456 1560 L
457 1563 L
458 1570 L
459 1580 L
460 1591 L
461 1602 L
462 1615 L
463 1629 L
464 1644 L
465 1660 L
466 1675 L
467 1689 L
468 1701 L
469 1710 L
470 1714 L
471 1715 L
473 1713 L
474 1707 L
475 1700 L
476 1691 L
477 1681 L
478 1669 L
479 1656 L
480 1643 L
481 1628 L
482 1615 L
483 1602 L
484 1592 L
485 1586 L
486 1585 L
487 1586 L
488 1589 L
489 1592 L
490 1594 L
491 1593 L
492 1589 L
493 1586 L
494 1583 L
495 1583 L
496 1587 L
497 1593 L
498 1599 L
499 1605 L
500 1609 L
501 1610 L
502 1610 L
503 1611 L
504 1615 L
505 1626 L
506 1645 L
507 1669 L
508 1694 L
509 1717 L
510 1735 L
511 1744 L
512 1745 L
513 1740 L
514 1731 L
515 1718 L
516 1704 L
518 1690 L
519 1677 L
520 1667 L
521 1661 L
522 1661 L
523 1665 L
524 1672 L
525 1680 L
526 1688 L
527 1695 L
528 1699 L
529 1702 L
530 1703 L
531 1702 L
532 1700 L
533 1698 L
534 1700 L
535 1708 L
536 1725 L
537 1752 L
538 1785 L
539 1818 L
540 1847 L
541 1864 L
542 1867 L
543 1858 L
544 1841 L
545 1819 L
546 1797 L
547 1777 L
548 1760 L
549 1745 L
550 1733 L
551 1722 L
552 1713 L
553 1705 L
554 1699 L
555 1695 L
556 1693 L
557 1692 L
558 1694 L
559 1696 L
560 1698 L
562 1700 L
563 1700 L
564 1700 L
565 1698 L
566 1694 L
567 1687 L
568 1678 L
569 1669 L
570 1660 L
571 1654 L
572 1652 L
573 1655 L
574 1663 L
575 1673 L
576 1683 L
577 1693 L
578 1701 L
579 1706 L
580 1710 L
581 1713 L
582 1716 L
583 1720 L
584 1724 L
585 1730 L
586 1736 L
587 1744 L
588 1754 L
589 1762 L
590 1768 L
591 1767 L
592 1757 L
593 1738 L
594 1711 L
595 1679 L
596 1645 L
597 1613 L
598 1585 L
599 1563 L
600 1549 L
601 1544 L
602 1550 L
603 1567 L
604 1592 L
606 1622 L
607 1655 L
608 1685 L
609 1712 L
610 1733 L
611 1750 L
612 1762 L
613 1770 L
614 1773 L
615 1772 L
616 1768 L
617 1763 L
618 1756 L
619 1749 L
620 1743 L
621 1738 L
622 1736 L
623 1737 L
624 1742 L
625 1748 L
626 1754 L
627 1757 L
628 1755 L
629 1746 L
630 1731 L
631 1715 L
632 1698 L
633 1685 L
634 1676 L
635 1671 L
636 1672 L
637 1676 L
638 1685 L
639 1697 L
640 1710 L
641 1722 L
642 1731 L
643 1733 L
644 1728 L
645 1717 L
646 1703 L
647 1690 L
648 1681 L
650 1678 L
651 1680 L
652 1686 L
653 1693 L
654 1699 L
655 1704 L
656 1707 L
657 1708 L
658 1709 L
659 1708 L
660 1707 L
661 1706 L
662 1703 L
663 1700 L
664 1697 L
665 1693 L
666 1690 L
667 1689 L
668 1690 L
669 1697 L
670 1708 L
671 1722 L
672 1736 L
673 1747 L
674 1753 L
675 1751 L
676 1743 L
677 1730 L
678 1715 L
679 1699 L
680 1685 L
681 1674 L
682 1667 L
683 1665 L
684 1671 L
685 1684 L
686 1700 L
687 1713 L
688 1718 L
689 1709 L
690 1682 L
691 1645 L
692 1604 L
693 1568 L
695 1546 L
696 1542 L
697 1555 L
698 1578 L
699 1606 L
700 1633 L
701 1655 L
702 1671 L
703 1684 L
704 1695 L
705 1704 L
706 1713 L
707 1722 L
708 1731 L
709 1741 L
710 1751 L
711 1762 L
712 1772 L
713 1781 L
714 1786 L
715 1787 L
716 1784 L
717 1777 L
718 1771 L
719 1769 L
720 1772 L
721 1784 L
722 1802 L
723 1822 L
724 1841 L
725 1855 L
726 1862 L
727 1861 L
728 1855 L
729 1844 L
730 1829 L
731 1813 L
732 1797 L
733 1780 L
734 1766 L
735 1754 L
736 1746 L
737 1742 L
739 1741 L
740 1742 L
741 1744 L
742 1748 L
743 1752 L
744 1756 L
745 1760 L
746 1763 L
747 1765 L
748 1766 L
749 1766 L
750 1767 L
751 1768 L
752 1771 L
753 1774 L
754 1775 L
755 1774 L
756 1769 L
757 1760 L
758 1750 L
759 1744 L
760 1746 L
761 1762 L
762 1793 L
763 1833 L
764 1874 L
765 1908 L
766 1926 L
767 1922 L
768 1902 L
769 1872 L
770 1841 L
771 1816 L
772 1803 L
773 1800 L
774 1803 L
775 1810 L
776 1817 L
777 1821 L
778 1824 L
779 1828 L
780 1836 L
781 1851 L
783 1873 L
784 1900 L
785 1929 L
786 1957 L
787 1980 L
788 1997 L
789 2004 L
790 1999 L
791 1982 L
792 1949 L
793 1902 L
794 1846 L
795 1789 L
796 1740 L
797 1707 L
798 1696 L
799 1702 L
800 1718 L
801 1738 L
802 1755 L
803 1763 L
804 1765 L
805 1761 L
806 1757 L
807 1753 L
808 1753 L
809 1756 L
810 1763 L
811 1773 L
812 1786 L
813 1800 L
814 1816 L
815 1830 L
816 1843 L
817 1851 L
818 1854 L
819 1852 L
820 1847 L
821 1839 L
822 1830 L
823 1820 L
824 1809 L
825 1796 L
827 1781 L
828 1763 L
829 1743 L
830 1723 L
831 1709 L
832 1704 L
833 1713 L
834 1738 L
835 1773 L
836 1809 L
837 1838 L
838 1852 L
839 1845 L
840 1822 L
841 1791 L
842 1760 L
843 1737 L
844 1728 L
845 1731 L
846 1743 L
847 1759 L
848 1776 L
849 1791 L
850 1802 L
851 1809 L
852 1813 L
853 1812 L
854 1806 L
855 1797 L
856 1785 L
857 1772 L
858 1757 L
859 1743 L
860 1730 L
861 1720 L
862 1714 L
863 1713 L
864 1718 L
865 1727 L
866 1739 L
867 1751 L
868 1761 L
869 1767 L
871 1771 L
872 1772 L
873 1772 L
874 1772 L
875 1772 L
876 1774 L
877 1776 L
878 1781 L
879 1788 L
880 1797 L
881 1806 L
882 1813 L
883 1813 L
884 1805 L
885 1788 L
886 1766 L
887 1745 L
888 1733 L
889 1735 L
890 1757 L
891 1789 L
892 1824 L
893 1852 L
894 1862 L
895 1849 L
896 1818 L
897 1777 L
898 1735 L
899 1699 L
900 1678 L
901 1671 L
902 1677 L
903 1694 L
904 1720 L
905 1753 L
906 1789 L
907 1819 L
908 1837 L
909 1838 L
910 1817 L
911 1781 L
912 1744 L
913 1714 L
914 1703 L
916 1719 L
917 1755 L
918 1804 L
919 1854 L
920 1899 L
921 1930 L
922 1947 L
923 1951 L
924 1946 L
925 1931 L
926 1910 L
927 1883 L
928 1853 L
929 1821 L
930 1790 L
931 1760 L
932 1735 L
933 1715 L
934 1703 L
935 1700 L
936 1708 L
937 1724 L
938 1749 L
939 1781 L
940 1817 L
941 1856 L
C
942 1895 L
943 1929 L
944 1954 L
945 1966 L
946 1962 L
947 1948 L
948 1927 L
949 1907 L
950 1893 L
951 1889 L
952 1894 L
953 1904 L
954 1916 L
955 1926 L
956 1933 L
957 1936 L
958 1936 L
960 1934 L
961 1930 L
962 1926 L
963 1922 L
964 1919 L
965 1919 L
966 1923 L
967 1931 L
968 1941 L
969 1954 L
970 1967 L
971 1978 L
972 1987 L
973 1993 L
974 1996 L
975 1997 L
976 1997 L
977 1994 L
978 1989 L
979 1980 L
980 1965 L
981 1945 L
982 1918 L
983 1887 L
984 1854 L
985 1821 L
986 1790 L
987 1766 L
988 1749 L
989 1743 L
990 1750 L
991 1774 L
992 1814 L
993 1864 L
994 1915 L
995 1959 L
996 1987 L
997 1993 L
998 1980 L
999 1956 L
1000 1926 L
1001 1896 L
1002 1872 L
1004 1854 L
1005 1841 L
1006 1832 L
1007 1826 L
1008 1823 L
1009 1822 L
1010 1822 L
1011 1824 L
1012 1828 L
1013 1832 L
1014 1837 L
1015 1843 L
1016 1849 L
1017 1854 L
1018 1859 L
1019 1864 L
1020 1869 L
1021 1874 L
1022 1881 L
1023 1888 L
1024 1898 L
1025 1910 L
1026 1924 L
1027 1941 L
1028 1961 L
1029 1981 L
1030 1998 L
1031 2008 L
1032 2008 L
1033 1997 L
1034 1978 L
1035 1954 L
1036 1931 L
1037 1914 L
1038 1904 L
1039 1903 L
1040 1909 L
1041 1919 L
1042 1932 L
1043 1948 L
1044 1963 L
1045 1977 L
1046 1987 L
1048 1991 L
1049 1989 L
1050 1981 L
1051 1968 L
1052 1950 L
1053 1929 L
1054 1906 L
1055 1881 L
1056 1857 L
1057 1833 L
1058 1811 L
1059 1793 L
1060 1778 L
1061 1769 L
1062 1766 L
1063 1769 L
1064 1779 L
1065 1794 L
1066 1809 L
1067 1822 L
1068 1830 L
1069 1829 L
1070 1823 L
1071 1816 L
1072 1811 L
1073 1811 L
1074 1820 L
1075 1835 L
1076 1854 L
1077 1874 L
1078 1892 L
1079 1905 L
1080 1913 L
1081 1915 L
1082 1910 L
1083 1897 L
1084 1878 L
1085 1855 L
1086 1834 L
1087 1819 L
1088 1815 L
1089 1826 L
1090 1848 L
1092 1877 L
1093 1909 L
1094 1939 L
1095 1963 L
1096 1981 L
1097 1991 L
1098 1994 L
1099 1989 L
1100 1977 L
1101 1959 L
1102 1937 L
1103 1915 L
1104 1894 L
1105 1876 L
1106 1861 L
1107 1849 L
1108 1839 L
1109 1831 L
1110 1823 L
1111 1817 L
1112 1813 L
1113 1812 L
1114 1815 L
1115 1821 L
1116 1830 L
1117 1841 L
1118 1850 L
1119 1858 L
1120 1863 L
1121 1867 L
1122 1872 L
1123 1880 L
1124 1894 L
1125 1914 L
1126 1937 L
1127 1957 L
1128 1968 L
1129 1965 L
1130 1945 L
1131 1915 L
1132 1883 L
1133 1858 L
1134 1851 L
1135 1866 L
1137 1896 L
1138 1932 L
1139 1963 L
1140 1978 L
1141 1970 L
1142 1944 L
1143 1908 L
1144 1868 L
1145 1832 L
1146 1807 L
1147 1793 L
1148 1788 L
1149 1791 L
1150 1801 L
1151 1817 L
1152 1837 L
1153 1859 L
1154 1883 L
1155 1907 L
1156 1930 L
1157 1951 L
1158 1971 L
1159 1988 L
1160 2002 L
1161 2014 L
1162 2023 L
1163 2030 L
1164 2034 L
1165 2037 L
1166 2039 L
1167 2039 L
1168 2037 L
1169 2033 L
1170 2026 L
1171 2018 L
1172 2009 L
1173 2003 L
1174 2001 L
1175 2005 L
1176 2018 L
1177 2034 L
1178 2049 L
1179 2059 L
1181 2058 L
1182 2043 L
1183 2017 L
1184 1985 L
1185 1951 L
1186 1920 L
1187 1896 L
1188 1881 L
1189 1875 L
1190 1881 L
1191 1899 L
1192 1931 L
1193 1970 L
1194 2012 L
1195 2051 L
1196 2081 L
1197 2098 L
1198 2104 L
1199 2101 L
1200 2092 L
1201 2080 L
1202 2068 L
1203 2055 L
1204 2042 L
1205 2028 L
1206 2014 L
1207 1998 L
1208 1982 L
1209 1968 L
1210 1955 L
1211 1945 L
1212 1939 L
1213 1939 L
1214 1944 L
1215 1957 L
1216 1978 L
1217 2006 L
1218 2038 L
1219 2067 L
1220 2087 L
1221 2093 L
1222 2079 L
1223 2051 L
1225 2016 L
1226 1981 L
1227 1953 L
1228 1936 L
1229 1929 L
1230 1929 L
1231 1931 L
1232 1932 L
1233 1929 L
1234 1925 L
1235 1924 L
1236 1929 L
1237 1943 L
1238 1970 L
1239 2002 L
1240 2035 L
1241 2062 L
1242 2076 L
1243 2072 L
1244 2056 L
1245 2033 L
1246 2010 L
1247 1995 L
1248 1991 L
1249 1997 L
1250 2008 L
1251 2021 L
1252 2031 L
1253 2034 L
1254 2033 L
1255 2027 L
1256 2020 L
1257 2012 L
1258 2004 L
1259 1998 L
1260 1993 L
1261 1988 L
1262 1984 L
1263 1981 L
1264 1979 L
1265 1978 L
1266 1978 L
1267 1980 L
1269 1984 L
1270 1989 L
1271 1995 L
1272 2000 L
1273 2006 L
1274 2010 L
1275 2012 L
1276 2014 L
1277 2014 L
1278 2013 L
1279 2011 L
1280 2007 L
1281 2003 L
1282 1997 L
1283 1990 L
1284 1982 L
1285 1975 L
1286 1969 L
1287 1968 L
1288 1972 L
1289 1982 L
1290 1995 L
1291 2008 L
1292 2016 L
1293 2017 L
1294 2008 L
1295 1991 L
1296 1970 L
1297 1949 L
1298 1933 L
1299 1923 L
1300 1921 L
1301 1925 L
1302 1934 L
1303 1948 L
1304 1965 L
1305 1983 L
1306 1998 L
1307 2007 L
1308 2007 L
1309 1995 L
1310 1975 L
1311 1950 L
1312 1925 L
1314 1904 L
1315 1891 L
1316 1884 L
1317 1882 L
1318 1883 L
1319 1886 L
1320 1890 L
1321 1894 L
1322 1898 L
1323 1902 L
1324 1906 L
1325 1911 L
1326 1917 L
1327 1925 L
1328 1936 L
1329 1952 L
1330 1972 L
1331 1994 L
1332 2013 L
1333 2025 L
1334 2026 L
1335 2014 L
1336 1992 L
1337 1966 L
1338 1943 L
1339 1929 L
1340 1927 L
1341 1934 L
1342 1944 L
1343 1951 L
1344 1951 L
1345 1939 L
1346 1918 L
1347 1893 L
1348 1870 L
1349 1854 L
1350 1847 L
1351 1849 L
1352 1856 L
1353 1865 L
1354 1874 L
1355 1880 L
1356 1883 L
1358 1882 L
1359 1877 L
1360 1870 L
1361 1860 L
1362 1851 L
1363 1846 L
1364 1849 L
1365 1864 L
1366 1894 L
1367 1932 L
1368 1974 L
1369 2013 L
1370 2044 L
1371 2060 L
1372 2066 L
1373 2064 L
1374 2060 L
1375 2058 L
1376 2060 L
1377 2066 L
1378 2075 L
1379 2085 L
1380 2095 L
1381 2103 L
1382 2108 L
1383 2108 L
1384 2102 L
1385 2089 L
1386 2069 L
1387 2043 L
1388 2017 L
1389 1993 L
1390 1976 L
1391 1968 L
1392 1969 L
1393 1977 L
1394 1989 L
1395 2004 L
1396 2020 L
1397 2036 L
1398 2051 L
1399 2064 L
1400 2075 L
1402 2082 L
1403 2087 L
1404 2087 L
1405 2085 L
1406 2079 L
1407 2070 L
1408 2059 L
1409 2049 L
1410 2042 L
1411 2038 L
1412 2041 L
1413 2049 L
1414 2061 L
1415 2075 L
1416 2090 L
1417 2105 L
1418 2119 L
1419 2129 L
1420 2135 L
1421 2134 L
1422 2127 L
1423 2115 L
1424 2101 L
1425 2089 L
1426 2082 L
1427 2082 L
1428 2087 L
1429 2093 L
1430 2097 L
1431 2095 L
1432 2086 L
1433 2071 L
1434 2055 L
1435 2039 L
1436 2029 L
1437 2026 L
1438 2029 L
1439 2036 L
1440 2044 L
1441 2052 L
1442 2058 L
1443 2060 L
1444 2058 L
1446 2052 L
1447 2041 L
1448 2026 L
1449 2007 L
1450 1990 L
1451 1976 L
1452 1969 L
1453 1970 L
1454 1980 L
C
1455 1995 L
1456 2015 L
1457 2036 L
1458 2058 L
1459 2079 L
1460 2097 L
1461 2111 L
1462 2120 L
1463 2123 L
1464 2119 L
1465 2110 L
1466 2098 L
1467 2081 L
1468 2063 L
1469 2044 L
1470 2025 L
1471 2008 L
1472 1995 L
1473 1986 L
1474 1981 L
1475 1980 L
1476 1982 L
1477 1987 L
1478 1993 L
1479 2000 L
1480 2007 L
1481 2011 L
1482 2013 L
1483 2011 L
1484 2006 L
1485 2000 L
1486 1994 L
1487 1990 L
1488 1988 L
1490 1990 L
1491 1996 L
1492 2005 L
1493 2017 L
1494 2033 L
1495 2051 L
1496 2067 L
1497 2081 L
1498 2090 L
1499 2091 L
1500 2089 L
1501 2085 L
1502 2081 L
1503 2082 L
1504 2089 L
1505 2098 L
1506 2107 L
1507 2111 L
1508 2106 L
1509 2091 L
1510 2068 L
1511 2042 L
1512 2017 L
1513 1998 L
1514 1989 L
1515 1988 L
1516 1992 L
1517 1999 L
1518 2005 L
1519 2010 L
1520 2012 L
1521 2015 L
1522 2018 L
1523 2025 L
1524 2034 L
1525 2045 L
1526 2055 L
1527 2063 L
1528 2066 L
1529 2063 L
1530 2056 L
1531 2049 L
1532 2044 L
1533 2045 L
1535 2053 L
1536 2066 L
1537 2081 L
1538 2094 L
1539 2101 L
1540 2099 L
1541 2090 L
1542 2078 L
1543 2063 L
1544 2049 L
1545 2039 L
1546 2032 L
1547 2029 L
1548 2030 L
1549 2036 L
1550 2046 L
1551 2059 L
1552 2073 L
1553 2087 L
1554 2099 L
1555 2107 L
1556 2112 L
1557 2113 L
1558 2113 L
1559 2111 L
1560 2107 L
1561 2103 L
1562 2100 L
1563 2096 L
1564 2094 L
1565 2093 L
1566 2092 L
1567 2090 L
1568 2085 L
1569 2076 L
1570 2062 L
1571 2046 L
1572 2033 L
1573 2025 L
1574 2029 L
1575 2045 L
1576 2071 L
1577 2103 L
1579 2138 L
1580 2171 L
1581 2199 L
1582 2221 L
1583 2236 L
1584 2246 L
1585 2248 L
1586 2244 L
1587 2235 L
1588 2224 L
1589 2213 L
1590 2203 L
1591 2198 L
1592 2195 L
1593 2192 L
1594 2188 L
1595 2181 L
1596 2169 L
1597 2154 L
1598 2135 L
1599 2114 L
1600 2092 L
1601 2071 L
1602 2053 L
1603 2043 L
1604 2045 L
1605 2061 L
1606 2094 L
1607 2138 L
1608 2182 L
1609 2218 L
1610 2238 L
1611 2235 L
1612 2215 L
1613 2187 L
1614 2158 L
1615 2138 L
1616 2133 L
1617 2140 L
1618 2153 L
1619 2167 L
1620 2177 L
1621 2179 L
1623 2175 L
1624 2167 L
1625 2161 L
1626 2158 L
1627 2162 L
1628 2170 L
1629 2179 L
1630 2186 L
1631 2186 L
1632 2179 L
1633 2167 L
1634 2153 L
1635 2140 L
1636 2134 L
1637 2135 L
1638 2142 L
1639 2152 L
1640 2161 L
1641 2167 L
1642 2166 L
1643 2159 L
1644 2148 L
1645 2136 L
1646 2123 L
1647 2111 L
1648 2099 L
1649 2088 L
1650 2076 L
1651 2063 L
1652 2050 L
1653 2038 L
1654 2030 L
1655 2031 L
1656 2043 L
1657 2067 L
1658 2100 L
1659 2135 L
1660 2166 L
1661 2188 L
1662 2195 L
1663 2192 L
1664 2183 L
1665 2174 L
1667 2168 L
1668 2171 L
1669 2179 L
1670 2188 L
1671 2196 L
1672 2197 L
1673 2189 L
1674 2176 L
1675 2161 L
1676 2148 L
1677 2141 L
1678 2144 L
1679 2153 L
1680 2165 L
1681 2177 L
1682 2186 L
1683 2187 L
1684 2183 L
1685 2175 L
1686 2166 L
1687 2158 L
1688 2151 L
1689 2146 L
1690 2143 L
1691 2141 L
1692 2140 L
1693 2139 L
1694 2139 L
1695 2138 L
1696 2137 L
1697 2136 L
1698 2133 L
1699 2132 L
1700 2134 L
1701 2140 L
1702 2153 L
1703 2173 L
1704 2198 L
1705 2223 L
1706 2244 L
1707 2257 L
1708 2260 L
1709 2252 L
1710 2237 L
1712 2215 L
1713 2190 L
1714 2162 L
1715 2133 L
1716 2104 L
1717 2077 L
1718 2052 L
1719 2031 L
1720 2015 L
1721 2004 L
1722 1999 L
1723 2001 L
1724 2010 L
1725 2025 L
1726 2044 L
1727 2067 L
1728 2092 L
1729 2117 L
1730 2140 L
1731 2160 L
1732 2175 L
1733 2184 L
1734 2185 L
1735 2180 L
1736 2173 L
1737 2165 L
1738 2158 L
1739 2156 L
1740 2158 L
1741 2163 L
1742 2171 L
1743 2180 L
1744 2191 L
1745 2203 L
1746 2214 L
1747 2226 L
1748 2236 L
1749 2245 L
1750 2251 L
1751 2257 L
1752 2260 L
1753 2262 L
1754 2261 L
1756 2258 L
1757 2251 L
1758 2238 L
1759 2220 L
1760 2194 L
1761 2164 L
1762 2133 L
1763 2102 L
1764 2075 L
1765 2055 L
1766 2040 L
1767 2032 L
1768 2030 L
1769 2035 L
1770 2044 L
1771 2057 L
1772 2070 L
1773 2081 L
1774 2088 L
1775 2089 L
1776 2085 L
1777 2078 L
1778 2070 L
1779 2064 L
1780 2062 L
1781 2062 L
1782 2066 L
1783 2073 L
1784 2083 L
1785 2096 L
1786 2110 L
1787 2127 L
1788 2146 L
1789 2165 L
1790 2186 L
1791 2206 L
1792 2225 L
1793 2243 L
1794 2257 L
1795 2267 L
1796 2274 L
1797 2276 L
1798 2275 L
1800 2270 L
1801 2261 L
1802 2251 L
1803 2242 L
1804 2235 L
1805 2232 L
1806 2235 L
1807 2243 L
1808 2252 L
1809 2261 L
1810 2266 L
1811 2265 L
1812 2261 L
1813 2252 L
1814 2241 L
1815 2229 L
1816 2216 L
1817 2203 L
1818 2189 L
1819 2175 L
1820 2161 L
1821 2146 L
1822 2134 L
1823 2128 L
1824 2129 L
1825 2141 L
1826 2166 L
1827 2199 L
1828 2233 L
1829 2262 L
1830 2280 L
1831 2283 L
1832 2273 L
1833 2257 L
1834 2238 L
1835 2223 L
1836 2214 L
1837 2213 L
1838 2217 L
1839 2228 L
1840 2243 L
1841 2261 L
1842 2279 L
1844 2294 L
1845 2300 L
1846 2295 L
1847 2276 L
1848 2248 L
1849 2218 L
1850 2192 L
1851 2177 L
1852 2177 L
1853 2189 L
1854 2208 L
1855 2229 L
1856 2246 L
1857 2255 L
1858 2255 L
1859 2248 L
1860 2232 L
1861 2208 L
1862 2179 L
1863 2148 L
1864 2121 L
1865 2104 L
1866 2102 L
1867 2119 L
1868 2150 L
1869 2187 L
1870 2224 L
1871 2252 L
1872 2267 L
1873 2270 L
1874 2264 L
1875 2252 L
1876 2238 L
1877 2224 L
1878 2211 L
1879 2200 L
1880 2191 L
1881 2186 L
1882 2184 L
1883 2184 L
1884 2187 L
1885 2191 L
1886 2195 L
1888 2198 L
1889 2201 L
1890 2204 L
1891 2206 L
1892 2208 L
1893 2209 L
1894 2210 L
1895 2210 L
1896 2208 L
1897 2205 L
1898 2198 L
1899 2191 L
1900 2184 L
1901 2178 L
1902 2176 L
1903 2178 L
1904 2184 L
1905 2194 L
1906 2205 L
1907 2219 L
1908 2233 L
1909 2248 L
1910 2262 L
1911 2274 L
1912 2283 L
1913 2290 L
1914 2293 L
1915 2295 L
1916 2297 L
1917 2299 L
1918 2302 L
1919 2305 L
1920 2307 L
1921 2308 L
1922 2305 L
1923 2298 L
1924 2289 L
1925 2279 L
1926 2270 L
1927 2264 L
1928 2261 L
1929 2260 L
1930 2258 L
1931 2254 L
1933 2246 L
1934 2231 L
1935 2212 L
1936 2191 L
1937 2172 L
1938 2157 L
1939 2149 L
1940 2148 L
1941 2156 L
1942 2173 L
1943 2199 L
1944 2233 L
1945 2271 L
1946 2305 L
1947 2330 L
1948 2339 L
1949 2327 L
1950 2300 L
1951 2269 L
1952 2240 L
1953 2223 L
1954 2224 L
1955 2238 L
1956 2259 L
1957 2278 L
1958 2289 L
1959 2287 L
1960 2274 L
1961 2257 L
1962 2241 L
1963 2230 L
1964 2229 L
1965 2234 L
1966 2240 L
C
1967 2241 L
1968 2233 L
1969 2212 L
1970 2182 L
1971 2148 L
1972 2116 L
1973 2092 L
1974 2080 L
1975 2079 L
1977 2088 L
1978 2103 L
1979 2123 L
1980 2145 L
1981 2168 L
1982 2189 L
1983 2207 L
1984 2218 L
1985 2222 L
1986 2222 L
1987 2222 L
1988 2224 L
1989 2234 L
1990 2253 L
1991 2277 L
1992 2301 L
1993 2318 L
1994 2324 L
1995 2314 L
1996 2293 L
1997 2268 L
1998 2245 L
1999 2231 L
2000 2230 L
2001 2239 L
2002 2253 L
2003 2267 L
2004 2276 L
2005 2276 L
2006 2271 L
2007 2265 L
2008 2262 L
2009 2268 L
2010 2284 L
2011 2307 L
2012 2331 L
2013 2350 L
2014 2358 L
2015 2351 L
2016 2333 L
2017 2308 L
2018 2282 L
2019 2261 L
2021 2249 L
2022 2245 L
2023 2247 L
2024 2254 L
2025 2264 L
2026 2276 L
2027 2287 L
2028 2296 L
2029 2300 L
2030 2298 L
2031 2289 L
2032 2275 L
2033 2262 L
2034 2253 L
2035 2252 L
2036 2262 L
2037 2281 L
2038 2303 L
2039 2326 L
2040 2343 L
2041 2352 L
2042 2354 L
2043 2352 L
2044 2349 L
2045 2346 L
2046 2346 L
2047 2348 L
2048 2349 L
2049 2347 L
2050 2342 L
2051 2331 L
2052 2317 L
2053 2301 L
2054 2285 L
2055 2272 L
2056 2264 L
2057 2259 L
2058 2259 L
2059 2261 L
2060 2267 L
2061 2273 L
2062 2281 L
2063 2288 L
2065 2293 L
2066 2294 L
2067 2293 L
2068 2290 L
2069 2292 L
2070 2300 L
2071 2320 L
2072 2353 L
2073 2393 L
2074 2432 L
2075 2462 L
2076 2474 L
2077 2464 L
2078 2436 L
2079 2400 L
2080 2363 L
2081 2334 L
2082 2318 L
2083 2314 L
2084 2318 L
2085 2324 L
2086 2329 L
2087 2330 L
2088 2327 L
2089 2322 L
2090 2319 L
2091 2318 L
2092 2322 L
2093 2331 L
2094 2345 L
2095 2364 L
2096 2388 L
2097 2417 L
2098 2445 L
2099 2469 L
2100 2483 L
2101 2484 L
2102 2467 L
2103 2438 L
2104 2403 L
2105 2370 L
2106 2346 L
2107 2334 L
2109 2334 L
2110 2343 L
2111 2356 L
2112 2371 L
2113 2384 L
2114 2397 L
2115 2409 L
2116 2421 L
2117 2434 L
2118 2449 L
2119 2463 L
2120 2473 L
2121 2477 L
2122 2472 L
2123 2457 L
2124 2436 L
2125 2415 L
2126 2399 L
2127 2395 L
2128 2406 L
2129 2426 L
2130 2449 L
2131 2467 L
2132 2472 L
2133 2459 L
2134 2433 L
2135 2401 L
2136 2369 L
2137 2345 L
2138 2334 L
2139 2332 L
2140 2336 L
2141 2342 L
2142 2344 L
2143 2340 L
2144 2332 L
2145 2323 L
2146 2318 L
2147 2320 L
2148 2331 L
2149 2350 L
2150 2374 L
2151 2400 L
2152 2424 L
2154 2444 L
2155 2461 L
2156 2472 L
2157 2479 L
2158 2480 L
2159 2476 L
2160 2469 L
2161 2462 L
2162 2456 L
2163 2455 L
2164 2459 L
2165 2466 L
2166 2471 L
2167 2469 L
2168 2458 L
2169 2433 L
2170 2401 L
2171 2367 L
2172 2338 L
2173 2322 L
2174 2322 L
2175 2334 L
2176 2353 L
2177 2371 L
2178 2383 L
2179 2384 L
2180 2377 L
2181 2366 L
2182 2355 L
2183 2350 L
2184 2352 L
2185 2360 L
2186 2368 L
2187 2373 L
2188 2371 L
2189 2358 L
2190 2339 L
2191 2321 L
2192 2307 L
2193 2306 L
2194 2319 L
2195 2343 L
2196 2372 L
2198 2399 L
2199 2417 L
2200 2423 L
2201 2418 L
2202 2409 L
2203 2400 L
2204 2396 L
2205 2400 L
2206 2410 L
2207 2420 L
2208 2426 L
2209 2422 L
2210 2405 L
2211 2380 L
2212 2349 L
2213 2320 L
2214 2296 L
2215 2282 L
2216 2276 L
2217 2278 L
2218 2284 L
2219 2294 L
2220 2306 L
2221 2318 L
2222 2330 L
2223 2340 L
2224 2347 L
2225 2351 L
2226 2352 L
2227 2354 L
2228 2358 L
2229 2365 L
2230 2377 L
2231 2395 L
2232 2416 L
2233 2440 L
2234 2466 L
2235 2494 L
2236 2519 L
2237 2538 L
2238 2550 L
2239 2550 L
2240 2537 L
2242 2515 L
2243 2492 L
2244 2472 L
2245 2463 L
2246 2469 L
2247 2485 L
2248 2504 L
2249 2521 L
2250 2529 L
2251 2522 L
2252 2505 L
2253 2483 L
2254 2461 L
2255 2445 L
2256 2439 L
2257 2442 L
2258 2449 L
2259 2459 L
2260 2468 L
2261 2474 L
2262 2476 L
2263 2477 L
2264 2478 L
2265 2479 L
2266 2481 L
2267 2483 L
2268 2484 L
2269 2482 L
2270 2475 L
2271 2462 L
2272 2447 L
2273 2430 L
2274 2415 L
2275 2405 L
2276 2401 L
2277 2403 L
2278 2409 L
2279 2419 L
2280 2430 L
2281 2442 L
2282 2454 L
2283 2466 L
2284 2477 L
2286 2487 L
2287 2495 L
2288 2500 L
2289 2504 L
2290 2503 L
2291 2500 L
2292 2492 L
2293 2482 L
2294 2469 L
2295 2456 L
2296 2442 L
2297 2430 L
2298 2419 L
2299 2409 L
2300 2401 L
2301 2394 L
2302 2389 L
2303 2386 L
2304 2388 L
2305 2396 L
2306 2410 L
2307 2432 L
2308 2456 L
2309 2479 L
2310 2495 L
2311 2499 L
2312 2488 L
2313 2467 L
2314 2444 L
2315 2425 L
2316 2419 L
2317 2430 L
2318 2454 L
2319 2485 L
2320 2516 L
2321 2542 L
2322 2556 L
2323 2560 L
2324 2555 L
2325 2542 L
2326 2524 L
2327 2501 L
2328 2477 L
2329 2455 L
2331 2437 L
2332 2428 L
2333 2429 L
2334 2436 L
2335 2444 L
2336 2448 L
2337 2442 L
2338 2424 L
2339 2398 L
2340 2368 L
2341 2341 L
2342 2322 L
2343 2315 L
2344 2319 L
2345 2332 L
2346 2350 L
2347 2371 L
2348 2393 L
2349 2414 L
2350 2434 L
2351 2452 L
2352 2467 L
2353 2480 L
2354 2490 L
2355 2499 L
2356 2508 L
2357 2518 L
2358 2530 L
2359 2541 L
2360 2548 L
2361 2549 L
2362 2540 L
2363 2521 L
2364 2493 L
2365 2461 L
2366 2429 L
2367 2400 L
2368 2378 L
2369 2363 L
2370 2355 L
2371 2354 L
2372 2360 L
2373 2372 L
2375 2388 L
2376 2403 L
2377 2415 L
2378 2421 L
2379 2417 L
2380 2409 L
2381 2399 L
2382 2393 L
2383 2394 L
2384 2407 L
2385 2426 L
2386 2446 L
2387 2461 L
2388 2466 L
2389 2456 L
2390 2435 L
2391 2408 L
2392 2381 L
2393 2359 L
2394 2346 L
2395 2343 L
2396 2347 L
2397 2358 L
2398 2375 L
2399 2395 L
2400 2419 L
2401 2444 L
2402 2469 L
2403 2492 L
2404 2511 L
2405 2527 L
2406 2538 L
2407 2544 L
2408 2543 L
2409 2537 L
2410 2526 L
2411 2511 L
2412 2495 L
2413 2478 L
2414 2462 L
2415 2446 L
2416 2432 L
2417 2418 L
2419 2404 L
E
B
508 2717 M
508 1517 L
2008 1517 L
2008 2717 L
508 2717 L
E
4 St
B
429 1519 M
434 1546 L
439 1580 L
444 1579 L
449 1600 L
454 1613 L
459 1610 L
464 1608 L
469 1617 L
475 1624 L
480 1631 L
485 1645 L
490 1654 L
495 1657 L
500 1658 L
505 1661 L
510 1667 L
515 1662 L
521 1666 L
526 1670 L
531 1672 L
536 1674 L
541 1675 L
546 1676 L
551 1678 L
556 1678 L
562 1677 L
567 1676 L
572 1679 L
577 1684 L
582 1687 L
587 1689 L
592 1691 L
597 1696 L
602 1699 L
608 1704 L
613 1707 L
618 1709 L
623 1711 L
628 1713 L
633 1715 L
638 1716 L
643 1718 L
648 1719 L
654 1720 L
659 1721 L
664 1723 L
669 1724 L
674 1725 L
679 1728 L
684 1728 L
689 1731 L
695 1734 L
700 1737 L
705 1740 L
710 1741 L
715 1744 L
720 1745 L
725 1747 L
730 1750 L
735 1752 L
741 1754 L
746 1755 L
751 1757 L
756 1758 L
761 1760 L
766 1762 L
771 1763 L
776 1765 L
781 1767 L
787 1768 L
792 1770 L
797 1772 L
802 1774 L
807 1776 L
812 1778 L
817 1780 L
822 1781 L
828 1783 L
833 1785 L
838 1787 L
843 1789 L
848 1791 L
853 1793 L
858 1794 L
863 1796 L
868 1798 L
874 1800 L
879 1802 L
884 1803 L
889 1805 L
894 1807 L
899 1809 L
904 1811 L
909 1812 L
914 1814 L
920 1816 L
925 1818 L
930 1820 L
935 1822 L
940 1824 L
945 1826 L
950 1828 L
955 1830 L
961 1832 L
966 1834 L
971 1836 L
976 1838 L
981 1840 L
986 1842 L
991 1844 L
996 1846 L
1001 1848 L
1007 1850 L
1012 1852 L
1017 1854 L
1022 1856 L
1027 1859 L
1032 1861 L
1037 1863 L
1042 1865 L
1048 1867 L
1053 1869 L
1058 1871 L
1063 1874 L
1068 1876 L
1073 1878 L
1078 1880 L
1083 1882 L
1088 1884 L
1094 1887 L
1099 1889 L
1104 1891 L
1109 1893 L
1114 1895 L
1119 1898 L
1124 1900 L
1129 1902 L
1134 1904 L
1140 1906 L
1145 1909 L
1150 1911 L
1155 1913 L
1160 1915 L
1165 1917 L
1170 1919 L
1175 1922 L
1181 1924 L
1186 1926 L
1191 1928 L
1196 1930 L
1201 1932 L
1206 1934 L
1211 1936 L
1216 1938 L
1221 1941 L
1227 1943 L
1232 1945 L
1237 1947 L
1242 1949 L
1247 1951 L
1252 1953 L
1257 1955 L
1262 1957 L
1267 1959 L
1273 1961 L
1278 1962 L
1283 1964 L
1288 1966 L
1293 1968 L
1298 1970 L
1303 1972 L
1308 1974 L
1314 1976 L
1319 1978 L
1324 1980 L
1329 1982 L
1334 1984 L
1339 1986 L
1344 1988 L
1349 1990 L
1354 1992 L
1360 1994 L
1365 1996 L
1370 1998 L
1375 2000 L
1380 2002 L
1385 2004 L
1390 2007 L
1395 2009 L
1400 2011 L
1406 2013 L
1411 2015 L
1416 2017 L
1421 2020 L
1426 2022 L
1431 2024 L
1436 2027 L
1441 2029 L
1447 2031 L
1452 2033 L
1457 2036 L
1462 2038 L
1467 2040 L
1472 2043 L
1477 2045 L
1482 2048 L
1487 2050 L
1493 2052 L
1498 2055 L
1503 2057 L
1508 2060 L
1513 2062 L
1518 2065 L
1523 2067 L
1528 2070 L
1533 2072 L
1539 2075 L
1544 2077 L
1549 2080 L
1554 2082 L
1559 2085 L
1564 2087 L
1569 2089 L
1574 2092 L
1580 2094 L
1585 2097 L
1590 2099 L
1595 2102 L
1600 2104 L
1605 2106 L
1610 2109 L
1615 2111 L
1620 2113 L
1626 2115 L
1631 2117 L
1636 2120 L
1641 2122 L
1646 2124 L
1651 2126 L
1656 2128 L
1661 2130 L
1667 2132 L
1672 2134 L
1677 2136 L
1682 2138 L
1687 2140 L
1692 2142 L
1697 2144 L
1702 2146 L
1707 2147 L
1713 2149 L
1718 2151 L
1723 2153 L
1728 2155 L
1733 2157 L
1738 2159 L
1743 2161 L
1748 2163 L
1753 2165 L
1759 2167 L
1764 2169 L
1769 2171 L
1774 2173 L
1779 2175 L
1784 2177 L
1789 2179 L
1794 2181 L
1800 2183 L
1805 2185 L
1810 2187 L
1815 2189 L
1820 2191 L
1825 2193 L
1830 2195 L
1835 2198 L
1840 2200 L
1846 2202 L
1851 2204 L
1856 2206 L
1861 2208 L
1866 2210 L
1871 2213 L
1876 2215 L
1881 2217 L
1886 2219 L
1892 2221 L
1897 2223 L
1902 2226 L
1907 2228 L
1912 2230 L
1917 2232 L
1922 2235 L
1927 2237 L
1933 2240 L
1938 2242 L
1943 2245 L
1948 2247 L
1953 2250 L
1958 2253 L
1963 2255 L
1968 2258 L
1973 2261 L
1979 2264 L
1984 2267 L
1989 2270 L
1994 2273 L
1999 2277 L
2004 2280 L
2009 2283 L
2014 2287 L
2019 2290 L
2025 2294 L
2030 2297 L
2035 2301 L
2040 2305 L
2045 2308 L
2050 2312 L
2055 2316 L
2060 2319 L
2066 2323 L
2071 2327 L
2076 2330 L
2081 2334 L
2086 2338 L
2091 2341 L
2096 2345 L
2101 2348 L
2106 2352 L
2112 2355 L
2117 2358 L
2122 2361 L
2127 2364 L
2132 2367 L
2137 2370 L
2142 2373 L
2147 2376 L
2152 2378 L
2158 2381 L
2163 2384 L
2168 2386 L
2173 2389 L
2178 2391 L
2183 2394 L
2188 2396 L
2193 2399 L
2199 2401 L
2204 2404 L
2209 2407 L
2214 2409 L
2219 2411 L
2224 2414 L
2229 2416 L
2234 2418 L
2239 2420 L
2245 2423 L
2250 2424 L
2255 2426 L
2260 2428 L
2265 2429 L
2270 2431 L
2275 2432 L
2280 2433 L
2286 2435 L
2291 2436 L
2296 2436 L
2301 2438 L
2306 2440 L
2311 2442 L
2316 2443 L
2321 2447 L
2326 2450 L
2332 2447 L
2337 2445 L
2342 2444 L
2347 2442 L
2352 2443 L
2357 2440 L
2362 2441 L
2367 2440 L
2372 2436 L
2378 2433 L
2383 2439 L
2388 2442 L
2393 2427 L
2398 2438 L
2403 2446 L
2408 2461 L
2413 2480 L
E
2 St
B
429 1558 M
434 1585 L
439 1638 L
444 1614 L
449 1627 L
454 1627 L
459 1629 L
464 1636 L
469 1629 L
475 1652 L
480 1659 L
485 1664 L
490 1670 L
495 1680 L
500 1690 L
505 1698 L
510 1698 L
515 1699 L
521 1702 L
526 1707 L
531 1709 L
536 1711 L
541 1714 L
546 1716 L
551 1717 L
556 1720 L
562 1718 L
567 1718 L
572 1720 L
577 1724 L
582 1728 L
587 1733 L
592 1738 L
597 1742 L
602 1747 L
608 1750 L
613 1754 L
618 1756 L
623 1759 L
628 1762 L
633 1764 L
638 1764 L
643 1765 L
648 1766 L
654 1767 L
659 1768 L
664 1769 L
669 1770 L
674 1771 L
679 1772 L
684 1773 L
689 1775 L
695 1777 L
700 1779 L
705 1782 L
710 1784 L
715 1786 L
720 1787 L
725 1789 L
730 1791 L
735 1793 L
741 1795 L
746 1796 L
751 1798 L
756 1799 L
761 1801 L
766 1802 L
771 1804 L
776 1805 L
781 1807 L
787 1808 L
792 1810 L
797 1811 L
802 1813 L
807 1815 L
812 1817 L
817 1819 L
822 1821 L
828 1823 L
833 1824 L
838 1826 L
843 1828 L
848 1829 L
853 1831 L
858 1833 L
863 1834 L
868 1836 L
874 1838 L
879 1839 L
884 1841 L
889 1843 L
894 1844 L
899 1846 L
904 1848 L
909 1850 L
914 1851 L
920 1853 L
925 1855 L
930 1857 L
935 1859 L
940 1861 L
945 1863 L
950 1865 L
955 1866 L
961 1868 L
966 1870 L
971 1872 L
976 1874 L
981 1876 L
986 1878 L
991 1880 L
996 1882 L
1001 1884 L
1007 1886 L
1012 1889 L
1017 1891 L
1022 1893 L
1027 1895 L
1032 1897 L
1037 1899 L
1042 1902 L
1048 1904 L
1053 1906 L
1058 1909 L
1063 1911 L
1068 1913 L
1073 1916 L
1078 1918 L
1083 1920 L
1088 1923 L
1094 1925 L
1099 1928 L
1104 1930 L
1109 1932 L
1114 1935 L
1119 1937 L
1124 1940 L
1129 1942 L
1134 1945 L
1140 1947 L
1145 1950 L
1150 1952 L
1155 1955 L
1160 1958 L
1165 1960 L
1170 1963 L
1175 1965 L
1181 1968 L
1186 1970 L
1191 1973 L
1196 1975 L
1201 1978 L
1206 1981 L
1211 1983 L
1216 1986 L
1221 1988 L
1227 1991 L
1232 1993 L
1237 1996 L
1242 1998 L
1247 2001 L
1252 2003 L
1257 2006 L
1262 2008 L
1267 2011 L
1273 2013 L
1278 2015 L
1283 2018 L
1288 2020 L
1293 2023 L
1298 2025 L
1303 2028 L
1308 2030 L
1314 2033 L
1319 2035 L
1324 2037 L
1329 2040 L
1334 2042 L
1339 2045 L
1344 2047 L
1349 2050 L
1354 2052 L
1360 2055 L
1365 2057 L
1370 2059 L
1375 2062 L
1380 2064 L
1385 2067 L
1390 2069 L
1395 2072 L
1400 2074 L
1406 2077 L
1411 2079 L
1416 2081 L
1421 2084 L
1426 2086 L
1431 2089 L
1436 2091 L
1441 2093 L
1447 2096 L
1452 2098 L
1457 2101 L
1462 2103 L
1467 2105 L
1472 2108 L
1477 2110 L
1482 2112 L
1487 2115 L
1493 2117 L
1498 2119 L
1503 2122 L
1508 2124 L
1513 2126 L
1518 2129 L
1523 2131 L
1528 2134 L
1533 2136 L
1539 2138 L
1544 2141 L
1549 2143 L
1554 2146 L
1559 2148 L
1564 2151 L
1569 2153 L
1574 2156 L
1580 2158 L
1585 2160 L
1590 2163 L
1595 2165 L
1600 2168 L
1605 2170 L
1610 2173 L
1615 2175 L
1620 2177 L
1626 2180 L
1631 2182 L
1636 2184 L
1641 2186 L
1646 2189 L
1651 2191 L
1656 2193 L
1661 2195 L
1667 2197 L
1672 2199 L
1677 2201 L
1682 2203 L
1687 2205 L
1692 2207 L
1697 2209 L
1702 2211 L
1707 2212 L
1713 2214 L
1718 2216 L
1723 2218 L
1728 2220 L
1733 2222 L
1738 2223 L
1743 2225 L
1748 2227 L
1753 2229 L
1759 2231 L
1764 2233 L
1769 2235 L
1774 2237 L
1779 2239 L
1784 2241 L
1789 2243 L
1794 2245 L
1800 2247 L
1805 2249 L
1810 2252 L
1815 2254 L
1820 2256 L
1825 2258 L
1830 2260 L
1835 2262 L
1840 2264 L
1846 2266 L
1851 2268 L
1856 2270 L
1861 2272 L
1866 2274 L
1871 2276 L
1876 2278 L
1881 2280 L
1886 2282 L
1892 2284 L
1897 2286 L
1902 2288 L
1907 2290 L
1912 2292 L
1917 2293 L
1922 2295 L
1927 2297 L
1933 2299 L
1938 2301 L
1943 2303 L
1948 2305 L
1953 2307 L
1958 2309 L
1963 2311 L
1968 2314 L
1973 2316 L
1979 2318 L
1984 2320 L
1989 2323 L
1994 2325 L
1999 2327 L
2004 2330 L
2009 2332 L
2014 2335 L
2019 2337 L
2025 2340 L
2030 2342 L
2035 2345 L
2040 2347 L
2045 2350 L
2050 2352 L
2055 2355 L
2060 2357 L
2066 2360 L
2071 2362 L
2076 2365 L
2081 2367 L
2086 2370 L
2091 2372 L
2096 2375 L
2101 2377 L
2106 2379 L
2112 2382 L
2117 2384 L
2122 2386 L
2127 2389 L
2132 2391 L
2137 2393 L
2142 2395 L
2147 2397 L
2152 2400 L
2158 2402 L
2163 2405 L
2168 2407 L
2173 2409 L
2178 2412 L
2183 2414 L
2188 2417 L
2193 2420 L
2199 2422 L
2204 2425 L
2209 2428 L
2214 2430 L
2219 2433 L
2224 2435 L
2229 2438 L
2234 2440 L
2239 2443 L
2245 2446 L
2250 2448 L
2255 2450 L
2260 2452 L
2265 2455 L
2270 2457 L
2275 2459 L
2280 2461 L
2286 2463 L
2291 2466 L
2296 2468 L
2301 2469 L
2306 2471 L
2311 2474 L
2316 2477 L
2321 2482 L
2326 2482 L
2332 2482 L
2337 2480 L
2342 2478 L
2347 2476 L
2352 2477 L
2357 2477 L
2362 2476 L
2367 2476 L
2372 2477 L
2378 2477 L
2383 2478 L
2388 2474 L
2393 2477 L
2398 2475 L
2403 2471 L
2408 2464 L
2413 2448 L
E
1 St
1 Sd
508 1517 508 1553 S
936 1517 936 1553 S
1365 1517 1365 1553 S
1793 1517 1793 1553 S
508 1517 1793 1517 S
(2) 508 1454 0.5 T
(4) 936 1454 0.5 T
(6) 1365 1454 0.5 T
(8) 1793 1454 0.5 T
722 1517 722 1553 S
1150 1517 1150 1553 S
1579 1517 1579 1553 S
722 1517 1579 1517 S
508 2717 508 2681 S
936 2717 936 2681 S
1365 2717 1365 2681 S
1793 2717 1793 2681 S
508 2717 1793 2717 S
722 2717 722 2681 S
1150 2717 1150 2681 S
1579 2717 1579 2681 S
722 2717 1579 2717 S
508 1517 544 1517 S
508 1953 544 1953 S
508 2389 544 2389 S
508 1517 508 2389 S
(0) 438 1517 0.5 T
(2) 438 1953 0.5 T
(4) 438 2389 0.5 T
508 1735 544 1735 S
508 2171 544 2171 S
508 2608 544 2608 S
508 1735 508 2608 S
2008 1517 1972 1517 S
2008 1953 1972 1953 S
2008 2389 1972 2389 S
2008 1517 2008 2389 S
2008 1735 1972 1735 S
2008 2171 1972 2171 S
2008 2608 1972 2608 S
2008 1735 2008 2608 S
13 Sf
(p) 1260 1380 0.5 T
1 Sf
(k W /) 1150 1380 0.5 T
(Figure 1.) 1150 600 0.5 T
90 Sr
90 Sh
(Transmission) 350 2050 0.5 T
0 Sr
0 Sh
0.9 Sx
(B A /) 900 2120 0.5 T
(0) 1020 2090 0.5 T
(W) 1920 1640 0.5 T
(x) 1330 1600 0.5 T
(y) 1270 1650 0.5 T
1.1 Sx
13 Sf
(f) 990 2120 0.5 T
1 Sf
1.2 Sx
0 Sd
B
508 2717 M
508 1517 L
2008 1517 L
2008 2717 L
508 2717 L
E
0.9 Sx
0.369133 0.710525 0.405677 0.639858 So
0 0.74 0. 1.5 Sg
1.0 1.25 scale
0 -520 translate
B
649 2501 M
662 2502 L
674 2503 L
687 2506 L
700 2510 L
713 2514 L
726 2518 L
738 2522 L
751 2527 L
764 2532 L
777 2538 L
790 2542 L
802 2546 L
815 2549 L
828 2551 L
841 2552 L
854 2552 L
866 2553 L
879 2553 L
892 2552 L
905 2552 L
918 2551 L
930 2551 L
943 2550 L
956 2550 L
969 2549 L
982 2550 L
994 2550 L
1007 2550 L
1020 2550 L
1033 2550 L
1046 2549 L
1058 2549 L
1071 2549 L
1084 2549 L
1097 2549 L
1110 2551 L
1122 2553 L
1135 2556 L
1148 2561 L
1161 2566 L
1173 2571 L
1186 2578 L
1199 2586 L
1212 2594 L
1225 2604 L
1237 2614 L
1250 2624 L
1263 2635 L
E
B
649 2649 M
649 2289 L
1249 2289 L
1249 2649 L
649 2649 L
E
4 St
B
649 2313 M
694 2331 L
739 2355 L
784 2373 L
829 2401 L
874 2414 L
919 2441 L
964 2488 L
1009 2523 L
1054 2553 L
1099 2577 L
1144 2608 L
1189 2630 L
E
1 St
1 Sd
649 2289 649 2303 S
949 2289 949 2303 S
1249 2289 1249 2303 S
649 2289 1249 2289 S
749 2289 749 2303 S
849 2289 849 2303 S
1049 2289 1049 2303 S
1149 2289 1149 2303 S
749 2289 1149 2289 S
649 2649 649 2635 S
949 2649 949 2635 S
1249 2649 1249 2635 S
649 2649 1249 2649 S
749 2649 749 2635 S
849 2649 849 2635 S
1049 2649 1049 2635 S
1149 2649 1149 2635 S
749 2649 1149 2649 S
649 2289 663 2289 S
649 2469 663 2469 S
649 2649 663 2649 S
649 2289 649 2649 S
649 2379 663 2379 S
649 2559 663 2559 S
649 2379 649 2559 S
1249 2289 1234 2289 S
1249 2469 1234 2469 S
1249 2649 1234 2649 S
1249 2289 1249 2649 S
1249 2379 1234 2379 S
1249 2559 1234 2559 S
1249 2379 1249 2559 S
1 0.8 scale
(3.4) 596 2861 0.5 T
(3.8) 596 3086 0.5 T
(4.2) 596 3311 0.5 T
(0) 649 2820 0.5 T
(3) 949 2820 0.5 T
(6) 1249 2820 0.5 T
1 1.25 scale
0 Sd
B
649 2649 M
649 2289 L
1249 2289 L
1249 2649 L
649 2649 L
E
Z

%%Trailer
W
%%Pages: 1
--- CUT HERE ----------------------------------------------------------
%!PS-Adobe-1.0
%%Title: S QPE graphics
%%Creator: barhu
%%CreationDate: Thu Nov  5 13:48:55 1992
%%Pages: (atend)
%%BoundingBox: 20.8788 11.802 590.881 780.438
%%EndComments
% beginning of preamble
100 dict begin
/bd {bind def} def
% drawing commands
/I {Coord SetPage 1 setlinecap 1 setlinejoin
    LineTypes {RastersPerPoint ScaleArray} forall
    /Helvetica findfont
    PointSize RastersPerPoint mul Cex mul scalefont setfont} bd
/A {PageBegin} bd
/B {newpath} bd
/C {currentpoint stroke moveto} bd
/E {stroke} bd
/M {moveto} bd
/L {lineto} bd
/S {moveto lineto stroke} bd
/F {closepath fill} bd
/P {gsave moveto Pch-x Pch-y rmoveto Pch Show grestore} bd
/T {/Adjust exch def gsave translate StringRot rotate 0 0 moveto
    dup stringwidth pop neg Adjust mul 0 rmoveto
    currentpoint translate TextShow grestore} bd
/X {erasepage InPage {PageEnd} if} bd
/Z {gsave showpage grestore PageEnd} bd
/W {end} bd

% parameter setting commands
/St {1 sub LineTypes dup 3 1 roll length Rem floor get 0 setdash} bd
/Sw {abs 2 div RastersPerPoint mul setlinewidth SetClip} bd
/Sc {dup dup 1 lt exch 0 ge and
     {1 exch sub setgray}
     {1 sub Colors dup 3 1 roll length Rem floor get
	dup type /arraytype eq {aload pop sethsbcolor} {setgray} ifelse} ifelse} bd
/Sp {Pch exch 0 exch put SetPchSize} bd
/Sx {dup Cex div /Ratio exch def
     /Cex exch def
     currentfont Ratio scalefont setfont
     /Pch-x Pch-x Ratio mul def
     /Pch-y Pch-y Ratio mul def
     /Text-y Text-y Ratio mul def} bd
/So {4 1 roll exch 4 -1 roll Plot astore pop SetClip} bd
/Sg {4 1 roll exch 4 -1 roll Figure astore pop SetClip} bd
/Sr {/StringRot exch def} bd
/Sh {/CharRot exch def} bd
/Sd {0 eq /ClipToPlot exch def SetClip} bd
/Sf {dup 0 lt /Outline exch def abs
     1 sub Fonts dup 3 1 roll length Rem floor get
     findfont PointSize Cex mul RastersPerPoint mul scalefont dup setfont
     dup /FontMatrix get /Matrix exch def /FontBBox get aload pop
     Matrix transform 4 2 roll Matrix transform
     exch pop add /Text-y exch def pop SetPchSize} bd

% other variable definitions
/InPage false def
/Clip 4 array def
/Page 4 array def
/Figure [0 0 1 1] def
/Plot [0 0 1 1] def
/ClipToPlot true def
/Cex 1 def
/Outline false def
/Pch 1 string def
/Pch-x 0 def
/Pch-y 0 def
/Text-y 0 def
/LineTypes [ % in default units
	[]		[1.2 3]		[4 4]		[8 3]
	[13 3]		[16 2 2 2]	[8 2 2 2]	[1 13]
	[6 5]		[12 4]
] def

% other procedure definitions
/Rem {2 copy div floor mul sub floor cvi} bd
/RastersPerPoint {RastersPerInch 72 div} bd
/ScaleArray {/Factor exch def /Array exch def
	     0 1 Array length 1 sub
	     {dup Array exch get Factor mul Array 3 1 roll put} for} bd
/Coord {Region aload pop /uy exch def /ux exch def /ly exch def /lx exch def
	uy ly sub ux lx sub Landscape {exch} if /Width exch def /Height exch def
	lx ly translate Landscape {90 rotate 0 Height neg translate} if
	1 RastersPerPoint div dup scale} bd
/SetPchSize {gsave
	     newpath 0 0 moveto Pch false charpath flattenpath pathbbox
	     exch 3 1 roll
	     add 2 div neg /Pch-y exch def
	     add 2 div neg /Pch-x exch def
	     grestore} bd
/TextShow {CharRot StringRot sub dup 0 eq {pop SimpleShow} {FancyShow} ifelse}
bd
/SimpleShow {0 Text-y 2 div neg rmoveto Show} bd
/FancyShow {
	/RotDiff exch def
	/Cos RotDiff cos abs def
	/Sin RotDiff sin abs def
	{
		( ) dup 0 4 -1 roll put
		dup stringwidth pop /CharWidth exch def
		Cos 0 eq {
			Text-y Sin div
		} {
			Sin 0 eq {
				CharWidth Cos div
			} {
				/H Text-y Sin div def
				/W CharWidth Cos div def
				H W lt {H} {W} ifelse
			} ifelse
		} ifelse 2 div /CharDist exch def
		CharDist 0 translate 0 0 moveto
		gsave
			RotDiff rotate
			CharWidth 2 div neg Text-y 2 div neg rmoveto
			Outline {false charpath stroke} {show} ifelse
		grestore
		CharDist 0 translate 0 0 moveto
	} forall
} bd
/Show {Outline {false charpath stroke} {show} ifelse} bd
/BoxClip {/CLW currentlinewidth def
	  2 {CLW add 4 1 roll} repeat
	  2 {CLW sub 4 1 roll} repeat
	  initclip newpath 2 index exch 2 index exch dup 6 index exch
	  moveto 3 {lineto} repeat closepath clip newpath} bd
/Subregion {/A exch def /Uy exch def /Ux exch def /Ly exch def /Lx exch def
	    Ux Lx sub A 0 get mul Lx add
	    Uy Ly sub A 1 get mul Ly add
	    Ux Lx sub A 2 get mul Lx add
	    Uy Ly sub A 3 get mul Ly add} bd
/SetFigure {Page aload pop Figure Subregion} bd
/SetPlot {SetFigure Plot Subregion} bd
/SetClip {ClipToPlot {SetPlot} {SetFigure} ifelse BoxClip} bd
/SetPage {0 0 Width Height Page astore RastersPerPoint ScaleArray} bd
/PageBegin {save /PageContext exch def /InPage true def} bd
/PageEnd {PageContext restore /InPage false def} bd
% end of preamble

% fixed controlling parameters
/Landscape false def
/Region [20.8788 11.802 590.881 780.438] def
/RastersPerInch 300 def
/PointSize 14 def
/Fonts [
	/Helvetica
	/Courier
	/Times-Roman
	/Helvetica-Oblique
	/Helvetica-Bold
	/Helvetica-BoldOblique
	/Courier-Oblique
	/Courier-Bold
	/Courier-BoldOblique
	/Times-Italic
	/Times-Bold
	/Times-BoldItalic
	/Symbol
	/AvantGarde-Book
	/AvantGarde-BookOblique
	/AvantGarde-Demi
	/AvantGarde-DemiOblique
	/Bookman-Demi
	/Bookman-DemiItalic
	/Bookman-Light
	/Bookman-LightItalic
	/Helvetica-Narrow
	/Helvetica-Narrow-Bold
	/Helvetica-Narrow-BoldOblique
	/Helvetica-Narrow-Oblique
	/NewCenturySchlbk-Roman
	/NewCenturySchlbk-Bold
	/NewCenturySchlbk-Italic
	/NewCenturySchlbk-BoldItalic
	/Palatino-Roman
	/Palatino-Bold
	/Palatino-Italic
	/Palatino-BoldItalic
	/ZapfChancery-MediumItalic
	/ZapfDingbats
] def
/Colors [
	0
	0.6
	0.3
	0.9
	0.4
	0.7
	0.1
	0.5
	0.8
	0.2
] def

% all initialization action here
I

%%EndProlog


%%Page: 1 1
A
/Drawn683
{  -150 0 moveto
   -37.5 0 lineto
   12.5 0 50 180 0 arcn
   150 0 lineto
   stroke
   -150 50 moveto
   -100 50 lineto
   -100 90 lineto
   -20 90 80 180 90 arcn
   -20 50 120 90 0 arcn
   150 50 lineto
   stroke } def
/coscur {  dup 0.9 mul cos 100 mul 50 add lineto } def
/Drawk422
{  -150 50 moveto
   -100 50 lineto
    stroke
    -100 50 moveto
    -90 coscur
    -88 coscur
    -86 coscur
    -84 coscur
    -83 coscur
    -80 coscur
    -78 coscur
    -76 coscur
    -74 coscur
    -72 coscur
    -70 coscur
    -68 coscur
    -66 coscur
    -64 coscur
    -62 coscur
    -60 coscur
    -58 coscur
    -56 coscur
    -54 coscur
    -52 coscur
    -50 coscur
    -48 coscur
    -46 coscur
    -44 coscur
    -42 coscur
    -40 coscur
    -38 coscur
    -36 coscur
    -34 coscur
    -32 coscur
    -30 coscur
    -28 coscur
    -26 coscur
    -24 coscur
    -22 coscur
    -20 coscur
    -18 coscur
    -16 coscur
    -14 coscur
    -12 coscur
    -10 coscur
    -8 coscur
    -6 coscur
    -4 coscur
    -2 coscur
    0 coscur
    stroke
   0 150 moveto
   0 50 100 90 0 arcn
   150 50 lineto
   stroke
   -150 -50 moveto
   -100 -50 lineto
   0 -50 100 180 0 arc
   150 -50 lineto
   stroke } def
150 400 translate
1 St
2 Sw
1 Sc
0 Sr
42 Sp
1.2 Sx
0.302106 0.933682 0.323584 0.698273 So
0 1 0 1 Sg
0 Sh
1 Sd
1 Sf
3 setlinewidth
570 2000 translate
1.1 1.1 scale
Drawn683
0.90909 0.90909 scale
-570 -2000 translate
4 setlinewidth
1350 2050 translate
0.8 0.8 scale
Drawk422
1.25 1.25 scale
-1350 -2050 translate
4 setlinewidth
13 Sf
(p) 1210 885 0.5 T
1 Sf
(k W /) 1100 885 0.5 T
(Figure 2.) 1100 100 0.5 T
90 Sr
90 Sh
(R(B=0)) 180 1400 0.5 T
(R(B)) 180 1700 0.5 T
180 1550 180 1590 S
0 Sr
0 Sh
((a)) 1040 2150 0.5 T
((b)) 1840 2150 0.5 T
1.1 Sx
0.1 setgray
(total) 500 1530 0.5 T
(diagonal) 530 1920 0.5 T
(off-diagonal) 560 1150 0.5 T
0 setgray
1.2 Sx
0 Sd
0 0.5 0 1 Sg
B
328 1593 M
330 1595 L
332 1597 L
334 1598 L
336 1600 L
338 1601 L
340 1603 L
342 1605 L
344 1606 L
346 1608 L
348 1610 L
350 1612 L
352 1613 L
354 1615 L
356 1617 L
358 1619 L
360 1621 L
362 1623 L
364 1625 L
366 1626 L
368 1628 L
370 1630 L
372 1632 L
374 1634 L
376 1636 L
378 1637 L
380 1639 L
382 1641 L
384 1643 L
386 1644 L
388 1646 L
390 1648 L
392 1649 L
394 1651 L
396 1652 L
398 1654 L
400 1655 L
402 1656 L
404 1658 L
406 1659 L
408 1660 L
410 1661 L
412 1662 L
414 1662 L
416 1663 L
418 1664 L
420 1664 L
422 1665 L
424 1665 L
426 1665 L
428 1665 L
429 1665 L
431 1665 L
433 1664 L
435 1664 L
437 1663 L
439 1662 L
441 1662 L
443 1661 L
445 1659 L
447 1658 L
449 1657 L
451 1655 L
453 1654 L
455 1652 L
457 1650 L
459 1648 L
461 1646 L
463 1644 L
465 1642 L
467 1640 L
469 1637 L
471 1635 L
473 1632 L
475 1630 L
477 1627 L
479 1624 L
481 1621 L
483 1619 L
485 1616 L
487 1613 L
489 1610 L
491 1608 L
493 1605 L
495 1602 L
497 1600 L
499 1597 L
501 1594 L
503 1592 L
505 1589 L
507 1587 L
509 1585 L
511 1583 L
513 1581 L
515 1579 L
517 1577 L
519 1575 L
521 1573 L
523 1572 L
525 1571 L
527 1569 L
529 1568 L
531 1567 L
533 1567 L
535 1566 L
537 1565 L
539 1565 L
541 1565 L
543 1565 L
545 1565 L
547 1565 L
549 1566 L
551 1566 L
553 1567 L
555 1567 L
557 1568 L
559 1569 L
561 1571 L
563 1572 L
565 1573 L
567 1575 L
569 1576 L
571 1578 L
573 1580 L
575 1582 L
577 1584 L
579 1586 L
581 1588 L
583 1590 L
585 1593 L
587 1595 L
589 1597 L
591 1600 L
593 1602 L
595 1605 L
597 1608 L
599 1610 L
601 1613 L
603 1616 L
605 1619 L
607 1622 L
609 1625 L
611 1628 L
613 1630 L
615 1633 L
616 1636 L
618 1639 L
620 1642 L
622 1646 L
624 1649 L
626 1652 L
628 1655 L
630 1658 L
632 1661 L
634 1664 L
636 1667 L
638 1670 L
640 1673 L
642 1676 L
644 1679 L
646 1682 L
648 1685 L
650 1688 L
652 1691 L
654 1694 L
656 1697 L
658 1699 L
660 1702 L
662 1705 L
664 1707 L
666 1710 L
668 1712 L
670 1715 L
672 1717 L
674 1720 L
676 1722 L
678 1724 L
680 1726 L
682 1728 L
684 1730 L
686 1732 L
688 1734 L
690 1735 L
692 1737 L
694 1739 L
696 1740 L
698 1741 L
700 1742 L
702 1744 L
704 1745 L
706 1745 L
708 1746 L
710 1747 L
712 1748 L
714 1748 L
716 1749 L
718 1749 L
720 1749 L
722 1750 L
724 1750 L
726 1750 L
728 1750 L
730 1750 L
732 1750 L
734 1750 L
736 1749 L
738 1749 L
740 1749 L
742 1748 L
744 1748 L
746 1748 L
748 1747 L
750 1747 L
752 1747 L
754 1746 L
756 1746 L
758 1745 L
760 1745 L
762 1745 L
764 1744 L
766 1744 L
768 1744 L
770 1743 L
772 1743 L
774 1743 L
776 1742 L
778 1742 L
780 1742 L
782 1742 L
784 1742 L
786 1741 L
788 1741 L
790 1741 L
792 1741 L
794 1741 L
796 1741 L
798 1741 L
800 1741 L
802 1741 L
804 1741 L
805 1741 L
807 1741 L
809 1741 L
811 1741 L
813 1741 L
815 1741 L
817 1741 L
819 1742 L
821 1742 L
823 1742 L
825 1742 L
827 1742 L
829 1742 L
831 1742 L
833 1742 L
835 1742 L
837 1742 L
839 1741 L
841 1741 L
843 1741 L
845 1741 L
847 1741 L
849 1740 L
851 1740 L
853 1740 L
855 1739 L
857 1739 L
859 1739 L
861 1738 L
863 1737 L
865 1737 L
867 1736 L
869 1735 L
871 1735 L
873 1734 L
875 1733 L
877 1732 L
879 1731 L
881 1729 L
883 1728 L
885 1727 L
887 1725 L
889 1724 L
891 1722 L
893 1720 L
895 1719 L
897 1717 L
899 1715 L
901 1713 L
903 1710 L
905 1708 L
907 1706 L
909 1703 L
911 1701 L
913 1698 L
915 1695 L
917 1692 L
919 1690 L
921 1686 L
923 1683 L
925 1680 L
927 1677 L
929 1674 L
931 1670 L
933 1667 L
935 1663 L
937 1660 L
939 1656 L
941 1652 L
943 1649 L
945 1645 L
947 1641 L
949 1637 L
951 1634 L
953 1630 L
955 1626 L
957 1622 L
959 1619 L
961 1615 L
963 1611 L
965 1608 L
967 1604 L
969 1601 L
971 1597 L
973 1594 L
975 1591 L
977 1588 L
979 1585 L
981 1582 L
983 1579 L
985 1576 L
987 1574 L
989 1571 L
991 1569 L
993 1567 L
994 1564 L
996 1563 L
998 1561 L
1000 1559 L
1002 1557 L
1004 1556 L
1006 1555 L
1008 1553 L
1010 1552 L
1012 1551 L
1014 1551 L
1016 1550 L
1018 1549 L
1020 1549 L
1022 1549 L
1024 1548 L
1026 1548 L
1028 1548 L
1030 1548 L
1032 1548 L
1034 1549 L
1036 1549 L
1038 1549 L
1040 1550 L
1042 1550 L
1044 1551 L
1046 1551 L
1048 1552 L
1050 1552 L
1052 1553 L
1054 1554 L
1056 1555 L
1058 1556 L
1060 1556 L
1062 1557 L
1064 1558 L
1066 1559 L
1068 1560 L
1070 1561 L
1072 1561 L
1074 1562 L
1076 1563 L
1078 1564 L
1080 1565 L
1082 1566 L
1084 1567 L
1086 1567 L
1088 1568 L
1090 1569 L
1092 1570 L
1094 1570 L
1096 1571 L
1098 1572 L
1100 1573 L
1102 1573 L
E
1 Sd
359 1200 381 1200 S
359 1418 381 1418 S
359 1636 381 1636 S
359 1855 381 1855 S
359 2073 381 2073 S
359 1200 359 2073 S
(-0.2) 338 1200 1 T
(0.0) 338 1418 1 T
(0.2) 338 1636 1 T
(0.4) 338 1855 1 T
(0.6) 338 2073 1 T
0 Sd
B
359 2236 M
359 1036 L
1109 1036 L
1109 2236 L
359 2236 L
E
4 St
B
328 1729 M
330 1734 L
332 1738 L
334 1742 L
336 1747 L
338 1751 L
340 1755 L
342 1760 L
344 1764 L
346 1769 L
348 1773 L
350 1777 L
352 1782 L
354 1786 L
356 1790 L
358 1794 L
360 1799 L
362 1803 L
364 1807 L
366 1811 L
368 1815 L
370 1819 L
372 1822 L
374 1826 L
376 1829 L
378 1833 L
380 1836 L
382 1839 L
384 1842 L
386 1845 L
388 1848 L
390 1851 L
392 1853 L
394 1856 L
396 1858 L
398 1860 L
400 1862 L
402 1863 L
404 1865 L
406 1866 L
408 1867 L
410 1868 L
412 1869 L
414 1870 L
416 1870 L
418 1871 L
420 1871 L
422 1871 L
424 1871 L
426 1870 L
428 1870 L
429 1869 L
431 1869 L
433 1868 L
435 1867 L
437 1866 L
439 1865 L
441 1864 L
443 1862 L
445 1861 L
447 1859 L
449 1858 L
451 1856 L
453 1854 L
455 1853 L
457 1851 L
459 1849 L
461 1847 L
463 1845 L
465 1843 L
467 1842 L
469 1840 L
471 1838 L
473 1836 L
475 1834 L
477 1832 L
479 1830 L
481 1828 L
483 1827 L
485 1825 L
487 1823 L
489 1821 L
491 1820 L
493 1818 L
495 1817 L
497 1815 L
499 1814 L
501 1812 L
503 1811 L
505 1809 L
507 1808 L
509 1807 L
511 1806 L
513 1804 L
515 1803 L
517 1802 L
519 1801 L
521 1800 L
523 1799 L
525 1798 L
527 1797 L
529 1796 L
531 1796 L
533 1795 L
535 1794 L
537 1793 L
539 1792 L
541 1792 L
543 1791 L
545 1790 L
547 1790 L
549 1789 L
551 1788 L
553 1788 L
555 1787 L
557 1786 L
559 1786 L
561 1785 L
563 1784 L
565 1784 L
567 1783 L
569 1783 L
571 1782 L
573 1782 L
575 1781 L
577 1781 L
579 1781 L
581 1780 L
583 1780 L
585 1780 L
587 1780 L
589 1779 L
591 1779 L
593 1779 L
595 1779 L
597 1780 L
599 1780 L
601 1780 L
603 1781 L
605 1781 L
607 1782 L
609 1783 L
611 1784 L
613 1785 L
615 1786 L
616 1787 L
618 1788 L
620 1790 L
622 1791 L
624 1793 L
626 1795 L
628 1797 L
630 1799 L
632 1801 L
634 1804 L
636 1806 L
638 1809 L
640 1812 L
642 1814 L
644 1817 L
646 1820 L
648 1823 L
650 1826 L
652 1829 L
654 1833 L
656 1836 L
658 1839 L
660 1842 L
662 1845 L
664 1849 L
666 1852 L
668 1855 L
670 1858 L
672 1861 L
674 1864 L
676 1866 L
678 1869 L
680 1871 L
682 1874 L
684 1876 L
686 1878 L
688 1880 L
690 1882 L
692 1883 L
694 1885 L
696 1886 L
698 1887 L
700 1887 L
702 1888 L
704 1888 L
706 1888 L
708 1888 L
710 1888 L
712 1887 L
714 1886 L
716 1885 L
718 1884 L
720 1883 L
722 1881 L
724 1880 L
726 1878 L
728 1876 L
730 1874 L
732 1871 L
734 1869 L
736 1867 L
738 1864 L
740 1861 L
742 1859 L
744 1856 L
746 1854 L
748 1851 L
750 1848 L
752 1846 L
754 1843 L
756 1841 L
758 1838 L
760 1836 L
762 1834 L
764 1832 L
766 1830 L
768 1828 L
770 1826 L
772 1825 L
774 1823 L
776 1822 L
778 1821 L
780 1821 L
782 1820 L
784 1820 L
786 1820 L
788 1820 L
790 1820 L
792 1820 L
794 1821 L
796 1822 L
798 1823 L
800 1824 L
802 1825 L
804 1827 L
805 1829 L
807 1830 L
809 1832 L
811 1835 L
813 1837 L
815 1839 L
817 1842 L
819 1844 L
821 1847 L
823 1850 L
825 1853 L
827 1856 L
829 1859 L
831 1861 L
833 1864 L
835 1867 L
837 1871 L
839 1874 L
841 1877 L
843 1880 L
845 1883 L
847 1886 L
849 1888 L
851 1891 L
853 1894 L
855 1897 L
857 1900 L
859 1902 L
861 1905 L
863 1907 L
865 1910 L
867 1912 L
869 1915 L
871 1917 L
873 1919 L
875 1921 L
877 1923 L
879 1925 L
881 1927 L
883 1929 L
885 1931 L
887 1932 L
889 1934 L
891 1935 L
893 1937 L
895 1938 L
897 1939 L
899 1940 L
901 1941 L
903 1942 L
905 1943 L
907 1944 L
909 1944 L
911 1945 L
913 1946 L
915 1946 L
917 1946 L
919 1947 L
921 1947 L
923 1947 L
925 1947 L
927 1947 L
929 1947 L
931 1946 L
933 1946 L
935 1945 L
937 1945 L
939 1944 L
941 1944 L
943 1943 L
945 1942 L
947 1941 L
949 1940 L
951 1939 L
953 1938 L
955 1936 L
957 1935 L
959 1934 L
961 1932 L
963 1931 L
965 1929 L
967 1928 L
969 1926 L
971 1924 L
973 1923 L
975 1921 L
977 1919 L
979 1917 L
981 1915 L
983 1914 L
985 1912 L
987 1910 L
989 1908 L
991 1906 L
993 1904 L
994 1903 L
996 1901 L
998 1899 L
1000 1897 L
1002 1895 L
1004 1894 L
1006 1892 L
1008 1890 L
1010 1889 L
1012 1887 L
1014 1885 L
1016 1884 L
1018 1882 L
1020 1881 L
1022 1879 L
1024 1878 L
1026 1877 L
1028 1876 L
1030 1874 L
1032 1873 L
1034 1872 L
1036 1871 L
1038 1870 L
1040 1869 L
1042 1868 L
1044 1867 L
1046 1866 L
1048 1865 L
1050 1865 L
1052 1864 L
1054 1863 L
1056 1863 L
1058 1862 L
1060 1862 L
1062 1861 L
1064 1861 L
1066 1860 L
1068 1860 L
1070 1860 L
1072 1859 L
1074 1859 L
1076 1859 L
1078 1859 L
1080 1859 L
1082 1859 L
1084 1859 L
1086 1859 L
1088 1859 L
1090 1859 L
1092 1859 L
1094 1859 L
1096 1859 L
1098 1859 L
1100 1859 L
1102 1860 L
E
2 St
B
328 1282 M
330 1280 L
332 1277 L
334 1274 L
336 1271 L
338 1269 L
340 1266 L
342 1263 L
344 1260 L
346 1258 L
348 1255 L
350 1253 L
352 1250 L
354 1247 L
356 1245 L
358 1243 L
360 1240 L
362 1238 L
364 1236 L
366 1234 L
368 1232 L
370 1230 L
372 1228 L
374 1226 L
376 1224 L
378 1223 L
380 1221 L
382 1220 L
384 1218 L
386 1217 L
388 1216 L
390 1215 L
392 1214 L
394 1213 L
396 1213 L
398 1212 L
400 1212 L
402 1211 L
404 1211 L
406 1211 L
408 1211 L
410 1211 L
412 1211 L
414 1211 L
416 1211 L
418 1211 L
420 1212 L
422 1212 L
424 1212 L
426 1213 L
428 1213 L
429 1214 L
431 1214 L
433 1214 L
435 1215 L
437 1215 L
439 1216 L
441 1216 L
443 1216 L
445 1217 L
447 1217 L
449 1217 L
451 1217 L
453 1218 L
455 1218 L
457 1217 L
459 1217 L
461 1217 L
463 1217 L
465 1217 L
467 1216 L
469 1216 L
471 1215 L
473 1214 L
475 1214 L
477 1213 L
479 1212 L
481 1211 L
483 1210 L
485 1209 L
487 1208 L
489 1207 L
491 1206 L
493 1205 L
495 1204 L
497 1203 L
499 1201 L
501 1200 L
503 1199 L
505 1198 L
507 1197 L
509 1196 L
511 1195 L
513 1194 L
515 1193 L
517 1193 L
519 1192 L
521 1191 L
523 1191 L
525 1191 L
527 1190 L
529 1190 L
531 1190 L
533 1190 L
535 1190 L
537 1190 L
539 1191 L
541 1191 L
543 1192 L
545 1193 L
547 1194 L
549 1195 L
551 1196 L
553 1197 L
555 1199 L
557 1200 L
559 1202 L
561 1204 L
563 1205 L
565 1207 L
567 1209 L
569 1212 L
571 1214 L
573 1216 L
575 1218 L
577 1221 L
579 1223 L
581 1226 L
583 1228 L
585 1231 L
587 1233 L
589 1236 L
591 1239 L
593 1241 L
595 1244 L
597 1246 L
599 1249 L
601 1251 L
603 1253 L
605 1256 L
607 1258 L
609 1260 L
611 1262 L
613 1264 L
615 1266 L
616 1268 L
618 1269 L
620 1271 L
622 1272 L
624 1274 L
626 1275 L
628 1276 L
630 1277 L
632 1278 L
634 1278 L
636 1279 L
638 1279 L
640 1280 L
642 1280 L
644 1280 L
646 1280 L
648 1280 L
650 1280 L
652 1280 L
654 1279 L
656 1279 L
658 1278 L
660 1278 L
662 1278 L
664 1277 L
666 1276 L
668 1276 L
670 1275 L
672 1275 L
674 1274 L
676 1274 L
678 1273 L
680 1273 L
682 1273 L
684 1272 L
686 1272 L
688 1272 L
690 1272 L
692 1272 L
694 1272 L
696 1272 L
698 1273 L
700 1273 L
702 1274 L
704 1275 L
706 1275 L
708 1276 L
710 1277 L
712 1279 L
714 1280 L
716 1281 L
718 1283 L
720 1285 L
722 1286 L
724 1288 L
726 1290 L
728 1292 L
730 1294 L
732 1296 L
734 1299 L
736 1301 L
738 1303 L
740 1305 L
742 1308 L
744 1310 L
746 1312 L
748 1315 L
750 1317 L
752 1319 L
754 1321 L
756 1323 L
758 1325 L
760 1327 L
762 1329 L
764 1331 L
766 1332 L
768 1334 L
770 1335 L
772 1336 L
774 1337 L
776 1338 L
778 1339 L
780 1339 L
782 1340 L
784 1340 L
786 1340 L
788 1340 L
790 1340 L
792 1339 L
794 1338 L
796 1337 L
798 1336 L
800 1335 L
802 1334 L
804 1332 L
805 1331 L
807 1329 L
809 1327 L
811 1325 L
813 1323 L
815 1320 L
817 1318 L
819 1315 L
821 1313 L
823 1310 L
825 1307 L
827 1304 L
829 1301 L
831 1298 L
833 1295 L
835 1292 L
837 1289 L
839 1286 L
841 1283 L
843 1280 L
845 1277 L
847 1273 L
849 1270 L
851 1267 L
853 1264 L
855 1261 L
857 1258 L
859 1254 L
861 1251 L
863 1248 L
865 1245 L
867 1242 L
869 1239 L
871 1236 L
873 1233 L
875 1230 L
877 1227 L
879 1224 L
881 1220 L
883 1217 L
885 1214 L
887 1211 L
889 1208 L
891 1205 L
893 1202 L
895 1199 L
897 1196 L
899 1193 L
901 1190 L
903 1186 L
905 1183 L
907 1180 L
909 1177 L
911 1174 L
913 1171 L
915 1167 L
917 1164 L
919 1161 L
921 1158 L
923 1155 L
925 1151 L
927 1148 L
929 1145 L
931 1142 L
933 1139 L
935 1136 L
937 1133 L
939 1130 L
941 1127 L
943 1124 L
945 1121 L
947 1118 L
949 1116 L
951 1113 L
953 1110 L
955 1108 L
957 1105 L
959 1103 L
961 1101 L
963 1099 L
965 1097 L
967 1095 L
969 1093 L
971 1091 L
973 1090 L
975 1088 L
977 1087 L
979 1086 L
981 1084 L
983 1083 L
985 1083 L
987 1082 L
989 1081 L
991 1081 L
993 1080 L
994 1080 L
996 1080 L
998 1080 L
1000 1080 L
1002 1080 L
1004 1080 L
1006 1081 L
1008 1081 L
1010 1082 L
1012 1083 L
1014 1083 L
1016 1084 L
1018 1085 L
1020 1086 L
1022 1087 L
1024 1088 L
1026 1090 L
1028 1091 L
1030 1092 L
1032 1093 L
1034 1095 L
1036 1096 L
1038 1097 L
1040 1099 L
1042 1100 L
1044 1102 L
1046 1103 L
1048 1105 L
1050 1106 L
1052 1107 L
1054 1109 L
1056 1110 L
1058 1112 L
1060 1113 L
1062 1114 L
1064 1115 L
1066 1117 L
1068 1118 L
1070 1119 L
1072 1120 L
1074 1121 L
1076 1122 L
1078 1123 L
1080 1124 L
1082 1125 L
1084 1126 L
1086 1127 L
1088 1128 L
1090 1128 L
1092 1129 L
1094 1130 L
1096 1130 L
1098 1131 L
1100 1131 L
1102 1132 L
E
1 St
B
359 1418 M
1109 1418 L
E
4 St
B
989 2062 M
1109 2062 L
E
1 St
1 Sd
359 1036 359 1066 S
692 1036 692 1066 S
1025 1036 1025 1066 S
359 1036 1025 1036 S
(2) 359 973 0.5 T
(6) 692 973 0.5 T
(10) 1025 973 0.5 T
442 1036 442 1051 S
525 1036 525 1051 S
609 1036 609 1051 S
775 1036 775 1051 S
859 1036 859 1051 S
942 1036 942 1051 S
442 1036 942 1036 S
359 2236 359 2206 S
692 2236 692 2206 S
1025 2236 1025 2206 S
359 2236 1025 2236 S
442 2236 442 2221 S
525 2236 525 2221 S
609 2236 609 2221 S
775 2236 775 2221 S
859 2236 859 2221 S
942 2236 942 2221 S
442 2236 942 2236 S
359 1200 389 1200 S
359 1418 389 1418 S
359 1636 389 1636 S
359 1855 389 1855 S
359 2073 389 2073 S
359 1200 359 2073 S
1109 1200 1079 1200 S
1109 1418 1079 1418 S
1109 1636 1079 1636 S
1109 1855 1079 1855 S
1109 2073 1079 2073 S
1109 1200 1109 2073 S
0.211742 0.69757 0.323584 0.698273 So
0.35 1 0 1 Sg
0 Sd
B
1164 1323 M
1168 1329 L
1172 1334 L
1176 1340 L
1180 1345 L
1184 1351 L
1188 1356 L
1192 1362 L
1196 1367 L
1200 1372 L
1204 1377 L
1208 1382 L
1212 1387 L
1216 1391 L
1220 1396 L
1224 1400 L
1228 1404 L
1232 1407 L
1236 1411 L
1239 1414 L
1243 1417 L
1247 1420 L
1251 1422 L
1255 1424 L
1259 1426 L
1263 1428 L
1267 1430 L
1271 1431 L
1275 1432 L
1279 1433 L
1283 1433 L
1287 1434 L
1291 1434 L
1295 1434 L
1299 1434 L
1303 1433 L
1307 1432 L
1311 1432 L
1315 1430 L
1319 1429 L
1323 1428 L
1327 1426 L
1331 1425 L
1335 1423 L
1339 1421 L
1343 1420 L
1347 1418 L
1351 1416 L
1355 1415 L
1359 1413 L
1363 1412 L
1367 1411 L
1371 1410 L
1375 1410 L
1379 1409 L
1383 1409 L
1387 1409 L
1391 1410 L
1395 1411 L
1399 1412 L
1403 1413 L
1407 1415 L
1411 1417 L
1415 1420 L
1419 1422 L
1423 1425 L
1426 1428 L
1430 1432 L
1434 1435 L
1438 1439 L
1442 1443 L
1446 1447 L
1450 1451 L
1454 1455 L
1458 1458 L
1462 1462 L
1466 1465 L
1470 1469 L
1474 1472 L
1478 1475 L
1482 1477 L
1486 1479 L
1490 1481 L
1494 1483 L
1498 1484 L
1502 1486 L
1506 1486 L
1510 1487 L
1514 1487 L
1518 1487 L
1522 1486 L
1526 1486 L
1530 1485 L
1534 1484 L
1538 1483 L
1542 1482 L
1546 1481 L
1550 1479 L
1554 1478 L
1558 1477 L
1562 1475 L
1566 1474 L
1570 1473 L
1574 1472 L
1578 1471 L
1582 1470 L
1586 1469 L
1590 1468 L
1594 1468 L
1598 1467 L
1602 1466 L
1606 1466 L
1610 1465 L
1613 1465 L
1617 1465 L
1621 1464 L
1625 1464 L
1629 1464 L
1633 1463 L
1637 1463 L
1641 1463 L
1645 1462 L
1649 1462 L
1653 1462 L
1657 1461 L
1661 1461 L
1665 1460 L
1669 1460 L
1673 1460 L
1677 1459 L
1681 1459 L
1685 1458 L
1689 1457 L
1693 1457 L
1697 1456 L
1701 1455 L
1705 1454 L
1709 1454 L
1713 1453 L
1717 1452 L
1721 1451 L
1725 1450 L
1729 1450 L
1733 1449 L
1737 1448 L
1741 1448 L
1745 1447 L
1749 1447 L
1753 1447 L
1757 1447 L
1761 1448 L
1765 1449 L
1769 1450 L
1773 1451 L
1777 1453 L
1781 1454 L
1785 1457 L
1789 1459 L
1793 1462 L
1797 1465 L
1801 1468 L
1804 1472 L
1808 1476 L
1812 1479 L
1816 1483 L
1820 1488 L
1824 1492 L
1828 1496 L
1832 1500 L
1836 1504 L
1840 1508 L
1844 1511 L
1848 1515 L
1852 1518 L
1856 1521 L
1860 1524 L
1864 1526 L
1868 1529 L
1872 1531 L
1876 1532 L
1880 1534 L
1884 1535 L
1888 1536 L
1892 1536 L
1896 1536 L
1900 1536 L
1904 1536 L
1908 1535 L
E
4 St
B
1164 1442 M
1168 1448 L
1172 1454 L
1176 1461 L
1180 1467 L
1184 1474 L
1188 1480 L
1192 1487 L
1196 1493 L
1200 1499 L
1204 1505 L
1208 1511 L
1212 1517 L
1216 1523 L
1220 1529 L
1224 1535 L
1228 1540 L
1232 1545 L
1236 1550 L
1239 1555 L
1243 1559 L
1247 1564 L
1251 1568 L
1255 1571 L
1259 1575 L
1263 1578 L
1267 1581 L
1271 1583 L
1275 1585 L
1279 1587 L
1283 1589 L
1287 1590 L
1291 1591 L
1295 1592 L
1299 1593 L
1303 1594 L
1307 1594 L
1311 1594 L
1315 1594 L
1319 1594 L
1323 1595 L
1327 1595 L
1331 1595 L
1335 1595 L
1339 1595 L
1343 1595 L
1347 1595 L
1351 1596 L
1355 1596 L
1359 1597 L
1363 1598 L
1367 1599 L
1371 1600 L
1375 1602 L
1379 1604 L
1383 1606 L
1387 1608 L
1391 1611 L
1395 1614 L
1399 1618 L
1403 1622 L
1407 1626 L
1411 1630 L
1415 1635 L
1419 1641 L
1423 1646 L
1426 1652 L
1430 1658 L
1434 1665 L
1438 1671 L
1442 1678 L
1446 1685 L
1450 1692 L
1454 1699 L
1458 1706 L
1462 1713 L
1466 1719 L
1470 1726 L
1474 1732 L
1478 1738 L
1482 1743 L
1486 1748 L
1490 1752 L
1494 1757 L
1498 1760 L
1502 1763 L
1506 1766 L
1510 1768 L
1514 1770 L
1518 1771 L
1522 1772 L
1526 1772 L
1530 1772 L
1534 1771 L
1538 1770 L
1542 1768 L
1546 1766 L
1550 1763 L
1554 1760 L
1558 1757 L
1562 1753 L
1566 1749 L
1570 1744 L
1574 1740 L
1578 1735 L
1582 1730 L
1586 1725 L
1590 1720 L
1594 1715 L
1598 1710 L
1602 1705 L
1606 1701 L
1610 1697 L
1613 1693 L
1617 1689 L
1621 1686 L
1625 1683 L
1629 1680 L
1633 1678 L
1637 1677 L
1641 1675 L
1645 1674 L
1649 1674 L
1653 1674 L
1657 1674 L
1661 1675 L
1665 1676 L
1669 1677 L
1673 1679 L
1677 1681 L
1681 1683 L
1685 1686 L
1689 1688 L
1693 1692 L
1697 1695 L
1701 1698 L
1705 1702 L
1709 1706 L
1713 1710 L
1717 1714 L
1721 1719 L
1725 1723 L
1729 1727 L
1733 1731 L
1737 1735 L
1741 1739 L
1745 1743 L
1749 1747 L
1753 1750 L
1757 1753 L
1761 1755 L
1765 1758 L
1769 1760 L
1773 1761 L
1777 1762 L
1781 1763 L
1785 1763 L
1789 1763 L
1793 1763 L
1797 1763 L
1801 1762 L
1804 1761 L
1808 1759 L
1812 1758 L
1816 1757 L
1820 1755 L
1824 1753 L
1828 1752 L
1832 1750 L
1836 1749 L
1840 1747 L
1844 1746 L
1848 1745 L
1852 1744 L
1856 1743 L
1860 1742 L
1864 1742 L
1868 1742 L
1872 1741 L
1876 1741 L
1880 1742 L
1884 1742 L
1888 1742 L
1892 1743 L
1896 1744 L
1900 1745 L
1904 1746 L
1908 1747 L
E
2 St
B
1164 1299 M
1168 1299 L
1172 1298 L
1176 1297 L
1180 1296 L
1184 1295 L
1188 1294 L
1192 1293 L
1196 1292 L
1200 1291 L
1204 1290 L
1208 1289 L
1212 1287 L
1216 1286 L
1220 1285 L
1224 1283 L
1228 1282 L
1232 1280 L
1236 1279 L
1239 1277 L
1243 1276 L
1247 1274 L
1251 1273 L
1255 1271 L
1259 1270 L
1263 1268 L
1267 1267 L
1271 1266 L
1275 1265 L
1279 1264 L
1283 1263 L
1287 1262 L
1291 1261 L
1295 1260 L
1299 1259 L
1303 1258 L
1307 1257 L
1311 1255 L
1315 1254 L
1319 1253 L
1323 1251 L
1327 1250 L
1331 1248 L
1335 1247 L
1339 1245 L
1343 1243 L
1347 1241 L
1351 1239 L
1355 1237 L
1359 1235 L
1363 1232 L
1367 1230 L
1371 1228 L
1375 1226 L
1379 1223 L
1383 1221 L
1387 1219 L
1391 1217 L
1395 1214 L
1399 1212 L
1403 1210 L
1407 1207 L
1411 1205 L
1415 1202 L
1419 1200 L
1423 1197 L
1426 1194 L
1430 1192 L
1434 1189 L
1438 1186 L
1442 1183 L
1446 1180 L
1450 1177 L
1454 1173 L
1458 1170 L
1462 1167 L
1466 1164 L
1470 1161 L
1474 1158 L
1478 1155 L
1482 1152 L
1486 1150 L
1490 1147 L
1494 1145 L
1498 1142 L
1502 1140 L
1506 1138 L
1510 1136 L
1514 1135 L
1518 1134 L
1522 1133 L
1526 1132 L
1530 1131 L
1534 1131 L
1538 1131 L
1542 1132 L
1546 1133 L
1550 1134 L
1554 1136 L
1558 1138 L
1562 1141 L
1566 1144 L
1570 1147 L
1574 1151 L
1578 1154 L
1582 1158 L
1586 1162 L
1590 1167 L
1594 1171 L
1598 1175 L
1602 1179 L
1606 1183 L
1610 1187 L
1613 1190 L
1617 1194 L
1621 1196 L
1625 1199 L
1629 1201 L
1633 1203 L
1637 1204 L
1641 1205 L
1645 1206 L
1649 1206 L
1653 1206 L
1657 1205 L
1661 1204 L
1665 1203 L
1669 1201 L
1673 1199 L
1677 1197 L
1681 1194 L
1685 1191 L
1689 1187 L
1693 1183 L
1697 1179 L
1701 1175 L
1705 1170 L
1709 1166 L
1713 1161 L
1717 1156 L
1721 1151 L
1725 1146 L
1729 1141 L
1733 1136 L
1737 1131 L
1741 1127 L
1745 1123 L
1749 1119 L
1753 1116 L
1757 1113 L
1761 1111 L
1765 1109 L
1769 1108 L
1773 1108 L
1777 1108 L
1781 1110 L
1785 1111 L
1789 1114 L
1793 1117 L
1797 1121 L
1801 1125 L
1804 1129 L
1808 1134 L
1812 1140 L
1816 1145 L
1820 1151 L
1824 1156 L
1828 1162 L
1832 1168 L
1836 1173 L
1840 1178 L
1844 1183 L
1848 1188 L
1852 1192 L
1856 1196 L
1860 1200 L
1864 1203 L
1868 1205 L
1872 1207 L
1876 1209 L
1880 1210 L
1884 1211 L
1888 1211 L
1892 1211 L
1896 1211 L
1900 1210 L
1904 1208 L
1908 1207 L
E
1 St
B
1158 1418 M
1908 1418 L
E
4 St
B
1788 1844 M
1908 1844 L
E
1 St
1 Sd
1158 1036 1158 1066 S
1491 1036 1491 1066 S
1825 1036 1825 1066 S
1158 1036 1825 1036 S
(2) 1158 973 0.5 T
(6) 1491 973 0.5 T
(10) 1825 973 0.5 T
1241 1036 1241 1051 S
1325 1036 1325 1051 S
1408 1036 1408 1051 S
1575 1036 1575 1051 S
1658 1036 1658 1051 S
1741 1036 1741 1051 S
1241 1036 1741 1036 S
1158 2236 1158 2206 S
1491 2236 1491 2206 S
1825 2236 1825 2206 S
1158 2236 1825 2236 S
1241 2236 1241 2221 S
1325 2236 1325 2221 S
1408 2236 1408 2221 S
1575 2236 1575 2221 S
1658 2236 1658 2221 S
1741 2236 1741 2221 S
1241 2236 1741 2236 S
1158 1200 1188 1200 S
1158 1418 1188 1418 S
1158 1636 1188 1636 S
1158 1855 1188 1855 S
1158 2073 1188 2073 S
1158 1200 1158 2073 S
1908 1200 1878 1200 S
1908 1418 1878 1418 S
1908 1636 1878 1636 S
1908 1855 1878 1855 S
1908 2073 1878 2073 S
1908 1200 1908 2073 S
0 Sd
B
1158 2236 M
1158 1036 L
1908 1036 L
1908 2236 L
1158 2236 L
E
Z

%%Trailer
W
%%Pages: 1
--- CUT HERE ----------------------------------------------------------
%!PS-Adobe-1.0
%%Title: S QPE graphics
%%Creator: barhu
%%CreationDate: Tue Nov 10 11:58:01 1992
%%Pages: (atend)
%%BoundingBox: 20.8788 11.802 590.881 780.438
%%EndComments
% beginning of preamble
100 dict begin
/bd {bind def} def
% drawing commands
/I {Coord SetPage 1 setlinecap 1 setlinejoin
    LineTypes {RastersPerPoint ScaleArray} forall
    /Helvetica findfont
    PointSize RastersPerPoint mul Cex mul scalefont setfont} bd
/A {PageBegin} bd
/B {newpath} bd
/C {currentpoint stroke moveto} bd
/E {stroke} bd
/M {moveto} bd
/L {lineto} bd
/S {moveto lineto stroke} bd
/F {closepath fill} bd
/P {gsave moveto Pch-x Pch-y rmoveto Pch Show grestore} bd
/T {/Adjust exch def gsave translate StringRot rotate 0 0 moveto
    dup stringwidth pop neg Adjust mul 0 rmoveto
    currentpoint translate TextShow grestore} bd
/X {erasepage InPage {PageEnd} if} bd
/Z {gsave showpage grestore PageEnd} bd
/W {end} bd

% parameter setting commands
/St {1 sub LineTypes dup 3 1 roll length Rem floor get 0 setdash} bd
/Sw {abs 2 div RastersPerPoint mul setlinewidth SetClip} bd
/Sc {dup dup 1 lt exch 0 ge and
     {1 exch sub setgray}
     {1 sub Colors dup 3 1 roll length Rem floor get
	dup type /arraytype eq {aload pop sethsbcolor} {setgray} ifelse} ifelse} bd
/Sp {Pch exch 0 exch put SetPchSize} bd
/Sx {dup Cex div /Ratio exch def
     /Cex exch def
     currentfont Ratio scalefont setfont
     /Pch-x Pch-x Ratio mul def
     /Pch-y Pch-y Ratio mul def
     /Text-y Text-y Ratio mul def} bd
/So {4 1 roll exch 4 -1 roll Plot astore pop SetClip} bd
/Sg {4 1 roll exch 4 -1 roll Figure astore pop SetClip} bd
/Sr {/StringRot exch def} bd
/Sh {/CharRot exch def} bd
/Sd {0 eq /ClipToPlot exch def SetClip} bd
/Sf {dup 0 lt /Outline exch def abs
     1 sub Fonts dup 3 1 roll length Rem floor get
     findfont PointSize Cex mul RastersPerPoint mul scalefont dup setfont
     dup /FontMatrix get /Matrix exch def /FontBBox get aload pop
     Matrix transform 4 2 roll Matrix transform
     exch pop add /Text-y exch def pop SetPchSize} bd

% other variable definitions
/InPage false def
/Clip 4 array def
/Page 4 array def
/Figure [0 0 1 1] def
/Plot [0 0 1 1] def
/ClipToPlot true def
/Cex 1 def
/Outline false def
/Pch 1 string def
/Pch-x 0 def
/Pch-y 0 def
/Text-y 0 def
/LineTypes [ % in default units
	[]		[1.2 3]		[4 4]		[8 3]
	[0.8 2]		[16 2 2 2]	[8 2 2 2]	[1 13]
	[5 2]		[12 4]
] def

% other procedure definitions
/Rem {2 copy div floor mul sub floor cvi} bd
/RastersPerPoint {RastersPerInch 72 div} bd
/ScaleArray {/Factor exch def /Array exch def
	     0 1 Array length 1 sub
	     {dup Array exch get Factor mul Array 3 1 roll put} for} bd
/Coord {Region aload pop /uy exch def /ux exch def /ly exch def /lx exch def
	uy ly sub ux lx sub Landscape {exch} if /Width exch def /Height exch def
	lx ly translate Landscape {90 rotate 0 Height neg translate} if
	1 RastersPerPoint div dup scale} bd
/SetPchSize {gsave
	     newpath 0 0 moveto Pch false charpath flattenpath pathbbox
	     exch 3 1 roll
	     add 2 div neg /Pch-y exch def
	     add 2 div neg /Pch-x exch def
	     grestore} bd
/TextShow {CharRot StringRot sub dup 0 eq {pop SimpleShow} {FancyShow} ifelse}
bd
/SimpleShow {0 Text-y 2 div neg rmoveto Show} bd
/FancyShow {
	/RotDiff exch def
	/Cos RotDiff cos abs def
	/Sin RotDiff sin abs def
	{
		( ) dup 0 4 -1 roll put
		dup stringwidth pop /CharWidth exch def
		Cos 0 eq {
			Text-y Sin div
		} {
			Sin 0 eq {
				CharWidth Cos div
			} {
				/H Text-y Sin div def
				/W CharWidth Cos div def
				H W lt {H} {W} ifelse
			} ifelse
		} ifelse 2 div /CharDist exch def
		CharDist 0 translate 0 0 moveto
		gsave
			RotDiff rotate
			CharWidth 2 div neg Text-y 2 div neg rmoveto
			Outline {false charpath stroke} {show} ifelse
		grestore
		CharDist 0 translate 0 0 moveto
	} forall
} bd
/Show {Outline {false charpath stroke} {show} ifelse} bd
/BoxClip {/CLW currentlinewidth def
	  2 {CLW add 4 1 roll} repeat
	  2 {CLW sub 4 1 roll} repeat
	  initclip newpath 2 index exch 2 index exch dup 6 index exch
	  moveto 3 {lineto} repeat closepath clip newpath} bd
/Subregion {/A exch def /Uy exch def /Ux exch def /Ly exch def /Lx exch def
	    Ux Lx sub A 0 get mul Lx add
	    Uy Ly sub A 1 get mul Ly add
	    Ux Lx sub A 2 get mul Lx add
	    Uy Ly sub A 3 get mul Ly add} bd
/SetFigure {Page aload pop Figure Subregion} bd
/SetPlot {SetFigure Plot Subregion} bd
/SetClip {ClipToPlot {SetPlot} {SetFigure} ifelse BoxClip} bd
/SetPage {0 0 Width Height Page astore RastersPerPoint ScaleArray} bd
/PageBegin {save /PageContext exch def /InPage true def} bd
/PageEnd {PageContext restore /InPage false def} bd
% end of preamble

% fixed controlling parameters
/Landscape false def
/Region [20.8788 11.802 590.881 780.438] def
/RastersPerInch 300 def
/PointSize 14 def
/Fonts [
	/Helvetica
	/Courier
	/Times-Roman
	/Helvetica-Oblique
	/Helvetica-Bold
	/Helvetica-BoldOblique
	/Courier-Oblique
	/Courier-Bold
	/Courier-BoldOblique
	/Times-Italic
	/Times-Bold
	/Times-BoldItalic
	/Symbol
	/AvantGarde-Book
	/AvantGarde-BookOblique
	/AvantGarde-Demi
	/AvantGarde-DemiOblique
	/Bookman-Demi
	/Bookman-DemiItalic
	/Bookman-Light
	/Bookman-LightItalic
	/Helvetica-Narrow
	/Helvetica-Narrow-Bold
	/Helvetica-Narrow-BoldOblique
	/Helvetica-Narrow-Oblique
	/NewCenturySchlbk-Roman
	/NewCenturySchlbk-Bold
	/NewCenturySchlbk-Italic
	/NewCenturySchlbk-BoldItalic
	/Palatino-Roman
	/Palatino-Bold
	/Palatino-Italic
	/Palatino-BoldItalic
	/ZapfChancery-MediumItalic
	/ZapfDingbats
] def
/Colors [
	0
	0.6
	0.3
	0.9
	0.4
	0.7
	0.1
	0.5
	0.8
	0.2
] def

% all initialization action here
I

%%EndProlog


%%Page: 1 1
A
/Drawn683
{  -150 0 moveto
   -37.5 0 lineto
   12.5 0 50 180 0 arcn
   150 0 lineto
   stroke
   -150 50 moveto
   -100 50 lineto
   -100 90 lineto
   -20 90 80 180 90 arcn
   -20 50 120 90 0 arcn
   150 50 lineto
   stroke } def
/Drawn854
{  -150 0 moveto
   -25 0 lineto
   25 0 50 180 0 arcn
   150 0 lineto
   stroke
   -150 50 moveto
   -100 50 lineto
   0 50 100 180 0 arcn
   150 50 lineto
   stroke } def
/Drawu105
{  -150 0 moveto
   -50  0 lineto
    0 50 lineto
    50 0 lineto
    150 0 lineto
    stroke
    -150 50 moveto
    -100 50 lineto
    0 150 lineto
    100 150 lineto
    100 50 lineto
    150 50 lineto
    stroke } def
/Drawg513
{  -150 50 moveto
   -100 50 lineto
   0 50 100 180 0 arcn
   150 50 lineto
   stroke
   -150 -50 moveto
   -100 -50 lineto
   0 -50 100 180 0 arc
   150 -50 lineto
   stroke } def
/Drawm203
{  -150 50 moveto
   -100 50 lineto
   0 150 lineto
   100 150 lineto
   100 50 lineto
   150 50 lineto
   stroke
   -150 -50 moveto
   -100 -50 lineto
   -100 -150 lineto
   100 -150 lineto
   100 -50 lineto
   150 -50 lineto
   stroke } def
/coscur {  dup 0.9 mul cos 100 mul 50 add lineto } def
/Drawk422
{  -150 50 moveto
   -100 50 lineto
    stroke
    -100 50 moveto
    -90 coscur
    -88 coscur
    -86 coscur
    -84 coscur
    -83 coscur
    -80 coscur
    -78 coscur
    -76 coscur
    -74 coscur
    -72 coscur
    -70 coscur
    -68 coscur
    -66 coscur
    -64 coscur
    -62 coscur
    -60 coscur
    -58 coscur
    -56 coscur
    -54 coscur
    -52 coscur
    -50 coscur
    -48 coscur
    -46 coscur
    -44 coscur
    -42 coscur
    -40 coscur
    -38 coscur
    -36 coscur
    -34 coscur
    -32 coscur
    -30 coscur
    -28 coscur
    -26 coscur
    -24 coscur
    -22 coscur
    -20 coscur
    -18 coscur
    -16 coscur
    -14 coscur
    -12 coscur
    -10 coscur
    -8 coscur
    -6 coscur
    -4 coscur
    -2 coscur
    0 coscur
    stroke
   0 150 moveto
   0 50 100 90 0 arcn
   150 50 lineto
   stroke
   -150 -50 moveto
   -100 -50 lineto
   0 -50 100 180 0 arc
   150 -50 lineto
   stroke } def
1 St
2 Sw
1 Sc
0 Sr
42 Sp
1.2 Sx
0.213685 0.845262 0.24084 0.802874 So
0 1 -1 2 Sg
0 Sh
1 Sd
-200 0 translate
3 setlinewidth
2270 2600 translate
1.5 1.5 scale
9 St
Drawu105
0 -210 translate
1 St
Drawn683
0 -210 translate
5 St
Drawn854
0 -160 translate
0.73 0.73 scale
3.5 setlinewidth
4 St
Drawm203
0 -330 translate
1 St
Drawk422
0 -330 translate
2 St
Drawg513
1 St
0.9132 0.9132 scale
-2270 -1065 translate
4 setlinewidth
0 Sd
1 Sf
B
508 1987 M
552 2000 L
596 2031 L
640 2063 L
684 2092 L
729 2117 L
839 2149 L
1060 2177 L
1248 2239 L
1281 2254 L
1503 2312 L
1613 2352 L
1724 2396 L
E
508 1987 508 1987 S
552 2002 552 1999 S
596 2035 596 2027 S
640 2071 640 2056 S
684 2102 684 2082 S
729 2129 729 2104 S
839 2166 839 2132 S
1060 2197 1060 2156 S
1248 2260 1248 2218 S
1281 2275 1281 2233 S
1503 2334 1503 2290 S
1613 2374 1613 2330 S
1724 2419 1724 2373 S
4 St
B
508 1987 M
552 2003 L
596 2040 L
640 2083 L
773 2182 L
906 2298 L
1060 2420 L
1326 2680 L
1613 2800 L
E
508 1987 508 1987 S
552 2004 552 2001 S
596 2045 596 2035 S
640 2092 640 2073 S
773 2200 773 2165 S
906 2318 906 2279 S
1060 2440 1060 2399 S
1326 2702 1326 2659 S
1613 2822 1613 2778 S
2 St
B
508 1987 M
610 2017 L
713 2066 L
816 2106 L
1022 2151 L
1228 2146 L
1433 2185 L
1639 2254 L
E
508 1987 508 1987 S
610 2020 610 2014 S
713 2074 713 2058 S
816 2117 816 2094 S
1022 2166 1022 2135 S
1228 2164 1228 2128 S
1433 2202 1433 2168 S
1639 2270 1639 2237 S
1 St
1 Sd
508 1987 508 2014 S
878 1987 878 2014 S
1248 1987 1248 2014 S
1619 1987 1619 2014 S
1989 1987 1989 2014 S
508 1987 1989 1987 S
508 1987 535 1987 S
508 2212 535 2212 S
508 2437 535 2437 S
508 2662 535 2662 S
508 2887 535 2887 S
508 1987 508 2887 S
(0.0) 476 1997 1 T
(0.2) 476 2212 1 T
(0.4) 476 2437 1 T
(0.6) 476 2662 1 T
(0.8) 476 2887 1 T
508 2887 508 2860 S
878 2887 878 2860 S
1248 2887 1248 2860 S
1619 2887 1619 2860 S
1989 2887 1989 2860 S
508 2887 1989 2887 S
2008 1987 1981 1987 S
2008 2212 1981 2212 S
2008 2437 1981 2437 S
2008 2662 1981 2662 S
2008 2887 1981 2887 S
2008 1987 2008 2887 S
0 Sd
B
508 2887 M
508 1987 L
2008 1987 L
2008 2887 L
508 2887 L
E
0.213685 0.845262 0.3822 0.63767 So
0 1 -1 2 Sg
B
508 1251 M
600 1290 L
693 1353 L
785 1384 L
885 1385 L
1070 1377 L
1256 1341 L
1619 1358 L
1989 1299 L
E
1 Sd
508 1026 508 1053 S
878 1026 878 1053 S
1248 1026 1248 1053 S
1619 1026 1619 1053 S
1989 1026 1989 1053 S
508 1026 1989 1026 S
(0) 508 953 0.5 T
(1) 878 953 0.5 T
(2) 1248 953 0.5 T
(3) 1619 953 0.5 T
(4) 1989 953 0.5 T
508 1026 535 1026 S
508 1251 535 1251 S
508 1476 535 1476 S
508 1701 535 1701 S
508 1926 535 1926 S
508 1026 508 1926 S
(-0.1) 476 1026 1 T
(0.0) 476 1251 1 T
(0.1) 476 1476 1 T
(0.2) 476 1701 1 T
(0.3) 476 1906 1 T
(Figure 3.) 1400 500 0.5 T
90 Sr
90 Sh
(Average Change in Transmission) 300 1900 0.5 T
0 Sr
0 Sh
(B /) 1200 870 0.5 T
0.9 Sx
(cl     0) 1380 840 0.5 T
1.2 Sx
13 Sf
(a    f) 1335 870 0.5 T
1 Sf
0 Sd
B
508 1926 M
508 1026 L
2008 1026 L
2008 1926 L
508 1926 L
E
508 1251 508 1251 S
600 1299 600 1281 S
693 1376 693 1329 S
785 1421 785 1346 S
885 1436 885 1335 S
1070 1442 1070 1312 S
1256 1415 1256 1268 S
1619 1436 1619 1281 S
1989 1369 1989 1230 S
2 St
B
508 1251 M
644 1299 L
781 1304 L
918 1308 L
1329 1238 L
1740 1304 L
1945 1316 L
E
508 1251 508 1251 S
644 1334 644 1263 S
781 1367 781 1240 S
918 1391 918 1225 S
1329 1338 1329 1139 S
1740 1409 1740 1199 S
1945 1424 1945 1209 S
4 St
B
508 1251 M
600 1256 L
693 1272 L
870 1328 L
1056 1399 L
1241 1468 L
1619 1607 L
1989 1791 L
E
508 1251 508 1251 S
600 1258 600 1255 S
693 1277 693 1266 S
870 1346 870 1310 S
1056 1429 1056 1368 S
1241 1507 1241 1430 S
1619 1660 1619 1553 S
1989 1854 1989 1728 S
1 St
1 Sd
508 1926 508 1899 S
878 1926 878 1899 S
1248 1926 1248 1899 S
1619 1926 1619 1899 S
1989 1926 1989 1899 S
508 1926 1989 1926 S
2008 1026 1981 1026 S
2008 1251 1981 1251 S
2008 1476 1981 1476 S
2008 1701 1981 1701 S
2008 1926 1981 1926 S
2008 1026 2008 1926 S
0 Sd
B
508 1251 M
2008 1251 L
E
B
508 1926 M
508 1026 L
2008 1026 L
2008 1926 L
508 1926 L
E
Z

%%Trailer
W
%%Pages: 1
